Top-Quark Physics after Evidence for Toponium

The top quark decays before it hadronizes, and toponium, the t\bar t bound state, was long thought unobservable as a resonance. CMS and ATLAS each report an excess of top-quark pairs at threshold, above five standard deviations over fixed-order quantum chromodynamics (QCD), and CMS confirms it in a second decay channel. Its angular distributions match the color-singlet pseudoscalar quasi-bound state \eta_t of nonrelativistic QCD, although an additional pseudoscalar boson is not excluded and higher-order fixed-order QCD accounts for part of the enhancement. We review the theory, ATLAS's nominal Green's-function signal model, and the measurements, whose cross sections range from about 3 to 13 pb. Part of the spread comes from the signal model and part persists between analyses using the same model. We discuss consequences for entanglement, the top mass, and heavy-pseudoscalar searches. We then review the top-quark program, from mass definitions to electroweak precision, flavor, the charge-conjugation and parity (CP) structure of the top Yukawa coupling, supersymmetry, multi-top production, and effective field theory. We close with prospects at the High-Luminosity LHC and future colliders, where an e^+e^- threshold scan can determine the top-quark mass in a short-distance scheme to a few tens of MeV.

==> (inline-0) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.040in}{2.208in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{-0.000in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{5.940in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{5.940in}{2.108in}}%
\pgfpathlineto{\pgfqpoint{1.755in}{2.108in}}%
\pgfpathlineto{\pgfqpoint{1.755in}{0.491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{2.850in}{2.108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850in,y=0.394in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{4.942in}{2.108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942in,y=0.394in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848in,y=0.225in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time scale (fm/$c$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755in}{0.565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589in, y=0.518in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_t$ lifetime, $1/(2\Gamma_t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755in}{1.055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100in, y=1.008in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}toponium formation, $1/|E_1|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755in}{1.545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678in, y=1.498in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}top lifetime, $1/\Gamma_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755in}{2.035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357in, y=1.988in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}hadronization, $1/\Lambda_{\rm QCD}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755in}{0.565in}}%
\pgfpathlineto{\pgfqpoint{2.578in}{0.565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathcurveto{\pgfqpoint{0.014in}{-0.055in}}{\pgfqpoint{0.028in}{-0.049in}}{\pgfqpoint{0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.049in}{-0.028in}}{\pgfqpoint{0.055in}{-0.014in}}{\pgfqpoint{0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{0.014in}}{\pgfqpoint{0.049in}{0.028in}}{\pgfqpoint{0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.028in}{0.049in}}{\pgfqpoint{0.014in}{0.055in}}{\pgfqpoint{0.000in}{0.055in}}%
\pgfpathcurveto{\pgfqpoint{-0.014in}{0.055in}}{\pgfqpoint{-0.028in}{0.049in}}{\pgfqpoint{-0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.049in}{0.028in}}{\pgfqpoint{-0.055in}{0.014in}}{\pgfqpoint{-0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{-0.014in}}{\pgfqpoint{-0.049in}{-0.028in}}{\pgfqpoint{-0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.028in}{-0.049in}}{\pgfqpoint{-0.014in}{-0.055in}}{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578in}{0.565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755in}{1.055in}}%
\pgfpathlineto{\pgfqpoint{3.097in}{1.055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathcurveto{\pgfqpoint{0.014in}{-0.055in}}{\pgfqpoint{0.028in}{-0.049in}}{\pgfqpoint{0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.049in}{-0.028in}}{\pgfqpoint{0.055in}{-0.014in}}{\pgfqpoint{0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{0.014in}}{\pgfqpoint{0.049in}{0.028in}}{\pgfqpoint{0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.028in}{0.049in}}{\pgfqpoint{0.014in}{0.055in}}{\pgfqpoint{0.000in}{0.055in}}%
\pgfpathcurveto{\pgfqpoint{-0.014in}{0.055in}}{\pgfqpoint{-0.028in}{0.049in}}{\pgfqpoint{-0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.049in}{0.028in}}{\pgfqpoint{-0.055in}{0.014in}}{\pgfqpoint{-0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{-0.014in}}{\pgfqpoint{-0.049in}{-0.028in}}{\pgfqpoint{-0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.028in}{-0.049in}}{\pgfqpoint{-0.014in}{-0.055in}}{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097in}{1.055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755in}{1.545in}}%
\pgfpathlineto{\pgfqpoint{3.208in}{1.545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathcurveto{\pgfqpoint{0.014in}{-0.055in}}{\pgfqpoint{0.028in}{-0.049in}}{\pgfqpoint{0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.049in}{-0.028in}}{\pgfqpoint{0.055in}{-0.014in}}{\pgfqpoint{0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{0.014in}}{\pgfqpoint{0.049in}{0.028in}}{\pgfqpoint{0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.028in}{0.049in}}{\pgfqpoint{0.014in}{0.055in}}{\pgfqpoint{0.000in}{0.055in}}%
\pgfpathcurveto{\pgfqpoint{-0.014in}{0.055in}}{\pgfqpoint{-0.028in}{0.049in}}{\pgfqpoint{-0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.049in}{0.028in}}{\pgfqpoint{-0.055in}{0.014in}}{\pgfqpoint{-0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{-0.014in}}{\pgfqpoint{-0.049in}{-0.028in}}{\pgfqpoint{-0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.028in}{-0.049in}}{\pgfqpoint{-0.014in}{-0.055in}}{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208in}{1.545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755in}{2.035in}}%
\pgfpathlineto{\pgfqpoint{4.930in}{2.035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.755in}{0.491in}}{\pgfqpoint{4.185in}{1.617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541,0.537,0.521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathcurveto{\pgfqpoint{0.014in}{-0.055in}}{\pgfqpoint{0.028in}{-0.049in}}{\pgfqpoint{0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.049in}{-0.028in}}{\pgfqpoint{0.055in}{-0.014in}}{\pgfqpoint{0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{0.014in}}{\pgfqpoint{0.049in}{0.028in}}{\pgfqpoint{0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.028in}{0.049in}}{\pgfqpoint{0.014in}{0.055in}}{\pgfqpoint{0.000in}{0.055in}}%
\pgfpathcurveto{\pgfqpoint{-0.014in}{0.055in}}{\pgfqpoint{-0.028in}{0.049in}}{\pgfqpoint{-0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.049in}{0.028in}}{\pgfqpoint{-0.055in}{0.014in}}{\pgfqpoint{-0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{-0.014in}}{\pgfqpoint{-0.049in}{-0.028in}}{\pgfqpoint{-0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.028in}{-0.049in}}{\pgfqpoint{-0.014in}{-0.055in}}{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930in}{2.035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{1.755in}{2.108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{5.940in}{0.491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681in,y=0.565in,left,]{\color{textcolor}{\rmfamily\fontsize{8.500}{10.200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07 fm/$c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200in,y=1.055in,left,]{\color{textcolor}{\rmfamily\fontsize{8.500}{10.200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13 fm/$c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311in,y=1.545in,left,]{\color{textcolor}{\rmfamily\fontsize{8.500}{10.200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15 fm/$c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033in,y=2.035in,left,]{\color{textcolor}{\rmfamily\fontsize{8.500}{10.200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.99 fm/$c$}}%
\end{pgfscope}%
\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.254in}{2.754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.254in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.254in}{2.754in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{2.754in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{2.466in}}%
\pgfpathlineto{\pgfqpoint{0.561in}{2.466in}}%
\pgfpathlineto{\pgfqpoint{0.561in}{0.488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{1.052in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{1.682in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{2.311in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.311in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{2.940in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807in,y=0.225in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E=m_{t\bar t}-2m_t$ (GeV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{0.488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300in, y=0.445in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{0.786in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{0.786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561in}{0.786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300in, y=0.742in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{1.083in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{1.083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561in}{1.083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300in, y=1.040in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{1.381in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{1.381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561in}{1.381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300in, y=1.338in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{1.678in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{1.678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561in}{1.678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300in, y=1.635in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{1.976in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{1.976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561in}{1.976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300in, y=1.933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{2.273in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{2.273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561in}{2.273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300in, y=2.230in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244in,y=1.477in,,bottom,rotate=90.000]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${\rm Im}\,G(0;E+i\Gamma_t)\;[m_t^2/4\pi]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.920pt}{2.560pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{0.675in}{0.541in}}%
\pgfpathlineto{\pgfqpoint{0.894in}{0.548in}}%
\pgfpathlineto{\pgfqpoint{1.058in}{0.555in}}%
\pgfpathlineto{\pgfqpoint{1.184in}{0.563in}}%
\pgfpathlineto{\pgfqpoint{1.282in}{0.571in}}%
\pgfpathlineto{\pgfqpoint{1.360in}{0.580in}}%
\pgfpathlineto{\pgfqpoint{1.423in}{0.589in}}%
\pgfpathlineto{\pgfqpoint{1.476in}{0.599in}}%
\pgfpathlineto{\pgfqpoint{1.521in}{0.609in}}%
\pgfpathlineto{\pgfqpoint{1.562in}{0.621in}}%
\pgfpathlineto{\pgfqpoint{1.597in}{0.633in}}%
\pgfpathlineto{\pgfqpoint{1.632in}{0.648in}}%
\pgfpathlineto{\pgfqpoint{1.668in}{0.666in}}%
\pgfpathlineto{\pgfqpoint{1.708in}{0.688in}}%
\pgfpathlineto{\pgfqpoint{1.763in}{0.722in}}%
\pgfpathlineto{\pgfqpoint{1.877in}{0.792in}}%
\pgfpathlineto{\pgfqpoint{1.942in}{0.829in}}%
\pgfpathlineto{\pgfqpoint{2.008in}{0.864in}}%
\pgfpathlineto{\pgfqpoint{2.078in}{0.899in}}%
\pgfpathlineto{\pgfqpoint{2.154in}{0.934in}}%
\pgfpathlineto{\pgfqpoint{2.234in}{0.969in}}%
\pgfpathlineto{\pgfqpoint{2.323in}{1.004in}}%
\pgfpathlineto{\pgfqpoint{2.418in}{1.040in}}%
\pgfpathlineto{\pgfqpoint{2.524in}{1.077in}}%
\pgfpathlineto{\pgfqpoint{2.638in}{1.115in}}%
\pgfpathlineto{\pgfqpoint{2.761in}{1.154in}}%
\pgfpathlineto{\pgfqpoint{2.895in}{1.193in}}%
\pgfpathlineto{\pgfqpoint{2.940in}{1.206in}}%
\pgfpathlineto{\pgfqpoint{2.940in}{1.206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675in}{0.536in}}%
\pgfpathlineto{\pgfqpoint{0.924in}{0.543in}}%
\pgfpathlineto{\pgfqpoint{1.106in}{0.549in}}%
\pgfpathlineto{\pgfqpoint{1.242in}{0.556in}}%
\pgfpathlineto{\pgfqpoint{1.345in}{0.564in}}%
\pgfpathlineto{\pgfqpoint{1.426in}{0.572in}}%
\pgfpathlineto{\pgfqpoint{1.491in}{0.581in}}%
\pgfpathlineto{\pgfqpoint{1.544in}{0.590in}}%
\pgfpathlineto{\pgfqpoint{1.589in}{0.600in}}%
\pgfpathlineto{\pgfqpoint{1.632in}{0.611in}}%
\pgfpathlineto{\pgfqpoint{1.673in}{0.625in}}%
\pgfpathlineto{\pgfqpoint{1.713in}{0.640in}}%
\pgfpathlineto{\pgfqpoint{1.761in}{0.662in}}%
\pgfpathlineto{\pgfqpoint{1.831in}{0.696in}}%
\pgfpathlineto{\pgfqpoint{1.980in}{0.768in}}%
\pgfpathlineto{\pgfqpoint{2.068in}{0.808in}}%
\pgfpathlineto{\pgfqpoint{2.156in}{0.846in}}%
\pgfpathlineto{\pgfqpoint{2.250in}{0.883in}}%
\pgfpathlineto{\pgfqpoint{2.348in}{0.920in}}%
\pgfpathlineto{\pgfqpoint{2.454in}{0.958in}}%
\pgfpathlineto{\pgfqpoint{2.570in}{0.997in}}%
\pgfpathlineto{\pgfqpoint{2.696in}{1.036in}}%
\pgfpathlineto{\pgfqpoint{2.832in}{1.077in}}%
\pgfpathlineto{\pgfqpoint{2.940in}{1.107in}}%
\pgfpathlineto{\pgfqpoint{2.940in}{1.107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675in}{0.665in}}%
\pgfpathlineto{\pgfqpoint{0.733in}{0.679in}}%
\pgfpathlineto{\pgfqpoint{0.783in}{0.694in}}%
\pgfpathlineto{\pgfqpoint{0.828in}{0.709in}}%
\pgfpathlineto{\pgfqpoint{0.871in}{0.726in}}%
\pgfpathlineto{\pgfqpoint{0.909in}{0.743in}}%
\pgfpathlineto{\pgfqpoint{0.944in}{0.762in}}%
\pgfpathlineto{\pgfqpoint{0.977in}{0.782in}}%
\pgfpathlineto{\pgfqpoint{1.007in}{0.803in}}%
\pgfpathlineto{\pgfqpoint{1.035in}{0.825in}}%
\pgfpathlineto{\pgfqpoint{1.060in}{0.847in}}%
\pgfpathlineto{\pgfqpoint{1.085in}{0.873in}}%
\pgfpathlineto{\pgfqpoint{1.108in}{0.899in}}%
\pgfpathlineto{\pgfqpoint{1.131in}{0.928in}}%
\pgfpathlineto{\pgfqpoint{1.153in}{0.962in}}%
\pgfpathlineto{\pgfqpoint{1.174in}{0.996in}}%
\pgfpathlineto{\pgfqpoint{1.194in}{1.034in}}%
\pgfpathlineto{\pgfqpoint{1.214in}{1.077in}}%
\pgfpathlineto{\pgfqpoint{1.234in}{1.126in}}%
\pgfpathlineto{\pgfqpoint{1.252in}{1.174in}}%
\pgfpathlineto{\pgfqpoint{1.269in}{1.229in}}%
\pgfpathlineto{\pgfqpoint{1.287in}{1.290in}}%
\pgfpathlineto{\pgfqpoint{1.305in}{1.358in}}%
\pgfpathlineto{\pgfqpoint{1.325in}{1.446in}}%
\pgfpathlineto{\pgfqpoint{1.345in}{1.544in}}%
\pgfpathlineto{\pgfqpoint{1.368in}{1.668in}}%
\pgfpathlineto{\pgfqpoint{1.395in}{1.834in}}%
\pgfpathlineto{\pgfqpoint{1.441in}{2.107in}}%
\pgfpathlineto{\pgfqpoint{1.458in}{2.198in}}%
\pgfpathlineto{\pgfqpoint{1.471in}{2.252in}}%
\pgfpathlineto{\pgfqpoint{1.481in}{2.288in}}%
\pgfpathlineto{\pgfqpoint{1.491in}{2.316in}}%
\pgfpathlineto{\pgfqpoint{1.499in}{2.331in}}%
\pgfpathlineto{\pgfqpoint{1.506in}{2.343in}}%
\pgfpathlineto{\pgfqpoint{1.514in}{2.350in}}%
\pgfpathlineto{\pgfqpoint{1.521in}{2.354in}}%
\pgfpathlineto{\pgfqpoint{1.529in}{2.354in}}%
\pgfpathlineto{\pgfqpoint{1.536in}{2.351in}}%
\pgfpathlineto{\pgfqpoint{1.544in}{2.345in}}%
\pgfpathlineto{\pgfqpoint{1.554in}{2.335in}}%
\pgfpathlineto{\pgfqpoint{1.567in}{2.318in}}%
\pgfpathlineto{\pgfqpoint{1.620in}{2.243in}}%
\pgfpathlineto{\pgfqpoint{1.635in}{2.226in}}%
\pgfpathlineto{\pgfqpoint{1.650in}{2.213in}}%
\pgfpathlineto{\pgfqpoint{1.665in}{2.202in}}%
\pgfpathlineto{\pgfqpoint{1.683in}{2.193in}}%
\pgfpathlineto{\pgfqpoint{1.700in}{2.186in}}%
\pgfpathlineto{\pgfqpoint{1.720in}{2.180in}}%
\pgfpathlineto{\pgfqpoint{1.743in}{2.176in}}%
\pgfpathlineto{\pgfqpoint{1.771in}{2.174in}}%
\pgfpathlineto{\pgfqpoint{1.804in}{2.173in}}%
\pgfpathlineto{\pgfqpoint{1.844in}{2.175in}}%
\pgfpathlineto{\pgfqpoint{1.894in}{2.179in}}%
\pgfpathlineto{\pgfqpoint{1.957in}{2.187in}}%
\pgfpathlineto{\pgfqpoint{2.038in}{2.199in}}%
\pgfpathlineto{\pgfqpoint{2.146in}{2.218in}}%
\pgfpathlineto{\pgfqpoint{2.310in}{2.250in}}%
\pgfpathlineto{\pgfqpoint{2.940in}{2.374in}}%
\pgfpathlineto{\pgfqpoint{2.940in}{2.374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{0.561in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{3.053in}{0.488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738in,y=0.697in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}color singlet}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600in,y=1.217in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}free}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386in,y=0.860in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}color octet}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807in,y=2.549in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) $\Gamma_t=1.33$ GeV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{6.154in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{6.154in}{2.466in}}%
\pgfpathlineto{\pgfqpoint{3.662in}{2.466in}}%
\pgfpathlineto{\pgfqpoint{3.662in}{0.488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{4.153in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{4.782in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{5.411in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908in,y=0.225in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E=m_{t\bar t}-2m_t$ (GeV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662in}{0.855in}}%
\pgfpathlineto{\pgfqpoint{6.154in}{0.855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{0.855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298in, y=0.810in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662in}{1.555in}}%
\pgfpathlineto{\pgfqpoint{6.154in}{1.555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298in, y=1.510in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662in}{2.255in}}%
\pgfpathlineto{\pgfqpoint{6.154in}{2.255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{2.255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378in, y=2.211in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{0.576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{0.644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{0.699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{0.746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{0.787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{0.823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{1.977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{2.044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{2.100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{2.147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{2.187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{2.223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662in}{2.466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.105,0.686,0.478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775in}{0.614in}}%
\pgfpathlineto{\pgfqpoint{3.833in}{0.639in}}%
\pgfpathlineto{\pgfqpoint{3.889in}{0.665in}}%
\pgfpathlineto{\pgfqpoint{3.939in}{0.691in}}%
\pgfpathlineto{\pgfqpoint{3.987in}{0.719in}}%
\pgfpathlineto{\pgfqpoint{4.030in}{0.746in}}%
\pgfpathlineto{\pgfqpoint{4.070in}{0.774in}}%
\pgfpathlineto{\pgfqpoint{4.108in}{0.803in}}%
\pgfpathlineto{\pgfqpoint{4.143in}{0.833in}}%
\pgfpathlineto{\pgfqpoint{4.176in}{0.863in}}%
\pgfpathlineto{\pgfqpoint{4.206in}{0.894in}}%
\pgfpathlineto{\pgfqpoint{4.236in}{0.928in}}%
\pgfpathlineto{\pgfqpoint{4.264in}{0.963in}}%
\pgfpathlineto{\pgfqpoint{4.289in}{0.998in}}%
\pgfpathlineto{\pgfqpoint{4.314in}{1.037in}}%
\pgfpathlineto{\pgfqpoint{4.337in}{1.076in}}%
\pgfpathlineto{\pgfqpoint{4.360in}{1.119in}}%
\pgfpathlineto{\pgfqpoint{4.380in}{1.163in}}%
\pgfpathlineto{\pgfqpoint{4.400in}{1.211in}}%
\pgfpathlineto{\pgfqpoint{4.418in}{1.259in}}%
\pgfpathlineto{\pgfqpoint{4.435in}{1.312in}}%
\pgfpathlineto{\pgfqpoint{4.453in}{1.374in}}%
\pgfpathlineto{\pgfqpoint{4.468in}{1.434in}}%
\pgfpathlineto{\pgfqpoint{4.483in}{1.503in}}%
\pgfpathlineto{\pgfqpoint{4.498in}{1.583in}}%
\pgfpathlineto{\pgfqpoint{4.511in}{1.662in}}%
\pgfpathlineto{\pgfqpoint{4.524in}{1.754in}}%
\pgfpathlineto{\pgfqpoint{4.536in}{1.866in}}%
\pgfpathlineto{\pgfqpoint{4.546in}{1.974in}}%
\pgfpathlineto{\pgfqpoint{4.556in}{2.105in}}%
\pgfpathlineto{\pgfqpoint{4.566in}{2.271in}}%
\pgfpathlineto{\pgfqpoint{4.576in}{2.476in}}%
\pgfpathmoveto{\pgfqpoint{4.609in}{2.476in}}%
\pgfpathlineto{\pgfqpoint{4.619in}{2.274in}}%
\pgfpathlineto{\pgfqpoint{4.629in}{2.112in}}%
\pgfpathlineto{\pgfqpoint{4.639in}{1.988in}}%
\pgfpathlineto{\pgfqpoint{4.650in}{1.891in}}%
\pgfpathlineto{\pgfqpoint{4.660in}{1.818in}}%
\pgfpathlineto{\pgfqpoint{4.667in}{1.778in}}%
\pgfpathlineto{\pgfqpoint{4.675in}{1.750in}}%
\pgfpathlineto{\pgfqpoint{4.680in}{1.738in}}%
\pgfpathlineto{\pgfqpoint{4.685in}{1.734in}}%
\pgfpathlineto{\pgfqpoint{4.687in}{1.734in}}%
\pgfpathlineto{\pgfqpoint{4.690in}{1.736in}}%
\pgfpathlineto{\pgfqpoint{4.692in}{1.741in}}%
\pgfpathlineto{\pgfqpoint{4.697in}{1.757in}}%
\pgfpathlineto{\pgfqpoint{4.702in}{1.783in}}%
\pgfpathlineto{\pgfqpoint{4.708in}{1.823in}}%
\pgfpathlineto{\pgfqpoint{4.713in}{1.878in}}%
\pgfpathlineto{\pgfqpoint{4.720in}{1.992in}}%
\pgfpathlineto{\pgfqpoint{4.730in}{2.172in}}%
\pgfpathlineto{\pgfqpoint{4.733in}{2.199in}}%
\pgfpathlineto{\pgfqpoint{4.735in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{4.738in}{2.198in}}%
\pgfpathlineto{\pgfqpoint{4.743in}{2.144in}}%
\pgfpathlineto{\pgfqpoint{4.748in}{2.090in}}%
\pgfpathlineto{\pgfqpoint{4.750in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{4.753in}{2.071in}}%
\pgfpathlineto{\pgfqpoint{4.755in}{2.074in}}%
\pgfpathlineto{\pgfqpoint{4.760in}{2.089in}}%
\pgfpathlineto{\pgfqpoint{4.763in}{2.093in}}%
\pgfpathlineto{\pgfqpoint{4.765in}{2.093in}}%
\pgfpathlineto{\pgfqpoint{4.776in}{2.092in}}%
\pgfpathlineto{\pgfqpoint{5.002in}{2.093in}}%
\pgfpathlineto{\pgfqpoint{5.186in}{2.097in}}%
\pgfpathlineto{\pgfqpoint{5.491in}{2.105in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{2.121in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{2.121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.929,0.631,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775in}{1.103in}}%
\pgfpathlineto{\pgfqpoint{3.836in}{1.129in}}%
\pgfpathlineto{\pgfqpoint{3.891in}{1.155in}}%
\pgfpathlineto{\pgfqpoint{3.941in}{1.181in}}%
\pgfpathlineto{\pgfqpoint{3.989in}{1.208in}}%
\pgfpathlineto{\pgfqpoint{4.032in}{1.235in}}%
\pgfpathlineto{\pgfqpoint{4.072in}{1.263in}}%
\pgfpathlineto{\pgfqpoint{4.110in}{1.292in}}%
\pgfpathlineto{\pgfqpoint{4.146in}{1.321in}}%
\pgfpathlineto{\pgfqpoint{4.178in}{1.351in}}%
\pgfpathlineto{\pgfqpoint{4.211in}{1.384in}}%
\pgfpathlineto{\pgfqpoint{4.241in}{1.418in}}%
\pgfpathlineto{\pgfqpoint{4.269in}{1.452in}}%
\pgfpathlineto{\pgfqpoint{4.297in}{1.490in}}%
\pgfpathlineto{\pgfqpoint{4.322in}{1.529in}}%
\pgfpathlineto{\pgfqpoint{4.347in}{1.571in}}%
\pgfpathlineto{\pgfqpoint{4.370in}{1.614in}}%
\pgfpathlineto{\pgfqpoint{4.393in}{1.661in}}%
\pgfpathlineto{\pgfqpoint{4.413in}{1.708in}}%
\pgfpathlineto{\pgfqpoint{4.433in}{1.760in}}%
\pgfpathlineto{\pgfqpoint{4.453in}{1.819in}}%
\pgfpathlineto{\pgfqpoint{4.473in}{1.885in}}%
\pgfpathlineto{\pgfqpoint{4.493in}{1.959in}}%
\pgfpathlineto{\pgfqpoint{4.513in}{2.042in}}%
\pgfpathlineto{\pgfqpoint{4.566in}{2.266in}}%
\pgfpathlineto{\pgfqpoint{4.576in}{2.295in}}%
\pgfpathlineto{\pgfqpoint{4.584in}{2.309in}}%
\pgfpathlineto{\pgfqpoint{4.589in}{2.314in}}%
\pgfpathlineto{\pgfqpoint{4.594in}{2.316in}}%
\pgfpathlineto{\pgfqpoint{4.599in}{2.314in}}%
\pgfpathlineto{\pgfqpoint{4.604in}{2.309in}}%
\pgfpathlineto{\pgfqpoint{4.609in}{2.301in}}%
\pgfpathlineto{\pgfqpoint{4.617in}{2.283in}}%
\pgfpathlineto{\pgfqpoint{4.627in}{2.254in}}%
\pgfpathlineto{\pgfqpoint{4.665in}{2.134in}}%
\pgfpathlineto{\pgfqpoint{4.675in}{2.110in}}%
\pgfpathlineto{\pgfqpoint{4.682in}{2.097in}}%
\pgfpathlineto{\pgfqpoint{4.690in}{2.088in}}%
\pgfpathlineto{\pgfqpoint{4.697in}{2.082in}}%
\pgfpathlineto{\pgfqpoint{4.705in}{2.079in}}%
\pgfpathlineto{\pgfqpoint{4.713in}{2.078in}}%
\pgfpathlineto{\pgfqpoint{4.723in}{2.081in}}%
\pgfpathlineto{\pgfqpoint{4.750in}{2.088in}}%
\pgfpathlineto{\pgfqpoint{4.768in}{2.090in}}%
\pgfpathlineto{\pgfqpoint{4.801in}{2.090in}}%
\pgfpathlineto{\pgfqpoint{4.995in}{2.090in}}%
\pgfpathlineto{\pgfqpoint{5.161in}{2.093in}}%
\pgfpathlineto{\pgfqpoint{5.451in}{2.101in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{2.119in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{2.119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775in}{1.396in}}%
\pgfpathlineto{\pgfqpoint{3.838in}{1.422in}}%
\pgfpathlineto{\pgfqpoint{3.896in}{1.448in}}%
\pgfpathlineto{\pgfqpoint{3.949in}{1.475in}}%
\pgfpathlineto{\pgfqpoint{3.999in}{1.502in}}%
\pgfpathlineto{\pgfqpoint{4.047in}{1.531in}}%
\pgfpathlineto{\pgfqpoint{4.093in}{1.561in}}%
\pgfpathlineto{\pgfqpoint{4.135in}{1.592in}}%
\pgfpathlineto{\pgfqpoint{4.176in}{1.624in}}%
\pgfpathlineto{\pgfqpoint{4.214in}{1.657in}}%
\pgfpathlineto{\pgfqpoint{4.249in}{1.691in}}%
\pgfpathlineto{\pgfqpoint{4.284in}{1.728in}}%
\pgfpathlineto{\pgfqpoint{4.319in}{1.768in}}%
\pgfpathlineto{\pgfqpoint{4.355in}{1.812in}}%
\pgfpathlineto{\pgfqpoint{4.390in}{1.860in}}%
\pgfpathlineto{\pgfqpoint{4.433in}{1.922in}}%
\pgfpathlineto{\pgfqpoint{4.503in}{2.024in}}%
\pgfpathlineto{\pgfqpoint{4.526in}{2.053in}}%
\pgfpathlineto{\pgfqpoint{4.544in}{2.073in}}%
\pgfpathlineto{\pgfqpoint{4.559in}{2.087in}}%
\pgfpathlineto{\pgfqpoint{4.574in}{2.098in}}%
\pgfpathlineto{\pgfqpoint{4.589in}{2.106in}}%
\pgfpathlineto{\pgfqpoint{4.602in}{2.110in}}%
\pgfpathlineto{\pgfqpoint{4.617in}{2.113in}}%
\pgfpathlineto{\pgfqpoint{4.632in}{2.113in}}%
\pgfpathlineto{\pgfqpoint{4.650in}{2.111in}}%
\pgfpathlineto{\pgfqpoint{4.675in}{2.106in}}%
\pgfpathlineto{\pgfqpoint{4.730in}{2.093in}}%
\pgfpathlineto{\pgfqpoint{4.763in}{2.088in}}%
\pgfpathlineto{\pgfqpoint{4.801in}{2.085in}}%
\pgfpathlineto{\pgfqpoint{4.851in}{2.083in}}%
\pgfpathlineto{\pgfqpoint{4.924in}{2.082in}}%
\pgfpathlineto{\pgfqpoint{5.040in}{2.084in}}%
\pgfpathlineto{\pgfqpoint{5.244in}{2.090in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{2.117in}}%
\pgfpathlineto{\pgfqpoint{6.040in}{2.117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800pt}{1.320pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{4.593in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{4.593in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662in}{0.488in}}{\pgfqpoint{2.491in}{1.977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800pt}{1.320pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{4.735in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{4.735in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{3.662in}{2.466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{6.154in}{0.488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561in,y=0.548in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500}{10.200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766in,y=0.548in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500}{10.200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908in,y=2.549in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) color singlet, varying width}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.105,0.686,0.478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982in}{0.959in}}%
\pgfpathlineto{\pgfqpoint{5.093in}{0.959in}}%
\pgfpathlineto{\pgfqpoint{5.204in}{0.959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293in,y=0.920in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Gamma_t=0.1$ GeV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.929,0.631,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982in}{0.804in}}%
\pgfpathlineto{\pgfqpoint{5.093in}{0.804in}}%
\pgfpathlineto{\pgfqpoint{5.204in}{0.804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293in,y=0.765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Gamma_t=0.5$ GeV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982in}{0.649in}}%
\pgfpathlineto{\pgfqpoint{5.093in}{0.649in}}%
\pgfpathlineto{\pgfqpoint{5.204in}{0.649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293in,y=0.610in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Gamma_t=1.33$ GeV}}%
\end{pgfscope}%
\end{pgfpicture}

==> (inline-2) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.632in}{3.218in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{5.632in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{5.632in}{3.218in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{3.218in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572in}{0.115in}}%
\pgfpathlineto{\pgfqpoint{5.532in}{0.115in}}%
\pgfpathlineto{\pgfqpoint{5.532in}{3.118in}}%
\pgfpathlineto{\pgfqpoint{0.572in}{3.118in}}%
\pgfpathlineto{\pgfqpoint{0.572in}{0.115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901,0.898,0.882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572in}{2.435in}}%
\pgfpathlineto{\pgfqpoint{5.532in}{2.435in}}%
\pgfpathlineto{\pgfqpoint{5.532in}{3.118in}}%
\pgfpathlineto{\pgfqpoint{0.572in}{3.118in}}%
\pgfpathlineto{\pgfqpoint{0.572in}{2.435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572in}{0.970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310in, y=0.927in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572in}{1.458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310in, y=1.415in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572in}{1.947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310in, y=1.903in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572in}{2.435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410in, y=2.391in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572in}{2.923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410in, y=2.880in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225in,y=1.977in,,bottom,rotate=90.000]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E=M-2m_t$ (GeV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700pt}{1.600pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{0.572in}{2.435in}}%
\pgfpathlineto{\pgfqpoint{5.532in}{2.435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163in}{1.052in}}%
\pgfpathlineto{\pgfqpoint{1.720in}{1.052in}}%
\pgfpathlineto{\pgfqpoint{1.720in}{2.351in}}%
\pgfpathlineto{\pgfqpoint{1.163in}{2.351in}}%
\pgfpathlineto{\pgfqpoint{1.163in}{1.052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.120}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034in}{1.052in}}%
\pgfpathlineto{\pgfqpoint{2.591in}{1.052in}}%
\pgfpathlineto{\pgfqpoint{2.591in}{2.351in}}%
\pgfpathlineto{\pgfqpoint{2.034in}{2.351in}}%
\pgfpathlineto{\pgfqpoint{2.034in}{1.052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572in}{0.921in}}%
\pgfpathlineto{\pgfqpoint{0.572in}{3.118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589in,y=2.777in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}continuum above $2m_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163in}{1.701in}}%
\pgfpathlineto{\pgfqpoint{1.720in}{1.701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129in,y=1.701in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163in}{2.251in}}%
\pgfpathlineto{\pgfqpoint{1.720in}{2.251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129in,y=2.251in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163in}{2.353in}}%
\pgfpathlineto{\pgfqpoint{1.720in}{2.353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129in,y=2.353in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442in,y=0.848in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442in,y=0.667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n\,{}^1S_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442in,y=0.506in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0^{-+}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442in,y=0.335in,,top]{\color{textcolor}{\rmfamily\fontsize{7.200}{8.640}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$gg$, $\gamma\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034in}{1.701in}}%
\pgfpathlineto{\pgfqpoint{2.591in}{1.701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999in,y=1.701in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034in}{2.251in}}%
\pgfpathlineto{\pgfqpoint{2.591in}{2.251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999in,y=2.251in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034in}{2.353in}}%
\pgfpathlineto{\pgfqpoint{2.591in}{2.353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999in,y=2.353in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3S}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312in,y=0.848in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\psi_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312in,y=0.667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n\,{}^3S_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312in,y=0.506in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1^{--}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312in,y=0.335in,,top]{\color{textcolor}{\rmfamily\fontsize{7.200}{8.640}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e^+e^-$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904in}{2.251in}}%
\pgfpathlineto{\pgfqpoint{3.461in}{2.251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869in,y=2.251in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904in}{2.353in}}%
\pgfpathlineto{\pgfqpoint{3.461in}{2.353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869in,y=2.353in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182in,y=0.848in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182in,y=0.667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n\,{}^1P_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182in,y=0.506in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1^{+-}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182in,y=0.335in,,top]{\color{textcolor}{\rmfamily\fontsize{7.200}{8.640}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}none at LO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774in}{2.251in}}%
\pgfpathlineto{\pgfqpoint{4.331in}{2.251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739in,y=2.251in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572in}{0.115in}}{\pgfqpoint{4.960in}{3.003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774in}{2.353in}}%
\pgfpathlineto{\pgfqpoint{4.331in}{2.353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739in,y=2.353in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052in,y=0.848in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi_{t0,1,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052in,y=0.667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n\,{}^3P_{0,1,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052in,y=0.506in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0^{++},1^{++},2^{++}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675in, y=0.262in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.200}{8.640}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$gg$, $\gamma\gamma$ ($J{=}0,2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752in, y=0.124in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.200}{8.640}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e^+e^-$ ($J{=}1$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592in}{2.210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.592in}{1.976in}}{\pgfqpoint{4.592in}{1.743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567in}{2.160in}}%
\pgfpathlineto{\pgfqpoint{4.592in}{2.210in}}%
\pgfpathlineto{\pgfqpoint{4.617in}{2.160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617in}{1.793in}}%
\pgfpathlineto{\pgfqpoint{4.592in}{1.743in}}%
\pgfpathlineto{\pgfqpoint{4.567in}{1.793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548in,y=1.976in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_2-E_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879in}{2.309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879in}{1.701in}}{\pgfqpoint{4.879in}{1.093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854in}{2.259in}}%
\pgfpathlineto{\pgfqpoint{4.879in}{2.309in}}%
\pgfpathlineto{\pgfqpoint{4.904in}{2.259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904in}{1.143in}}%
\pgfpathlineto{\pgfqpoint{4.879in}{1.093in}}%
\pgfpathlineto{\pgfqpoint{4.854in}{1.143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931in, y=1.727in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Gamma\simeq2\Gamma_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931in, y=1.627in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\simeq2.7$ GeV}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589in,y=0.848in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}state}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589in,y=0.667in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n\,{}^{2S+1}L_J$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589in,y=0.506in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$J^{PC}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589in,y=0.335in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}produced in}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431in}{2.980in}}%
\pgfpathlineto{\pgfqpoint{3.542in}{2.980in}}%
\pgfpathlineto{\pgfqpoint{3.653in}{2.980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742in,y=2.941in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spin singlet}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549in}{2.980in}}%
\pgfpathlineto{\pgfqpoint{4.660in}{2.980in}}%
\pgfpathlineto{\pgfqpoint{4.771in}{2.980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860in,y=2.941in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spin triplet}}%
\end{pgfscope}%
\end{pgfpicture}

==> (inline-3) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.412in}{2.354in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.412in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.412in}{2.354in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{2.354in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{2.593in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{2.593in}{2.066in}}%
\pgfpathlineto{\pgfqpoint{0.541in}{2.066in}}%
\pgfpathlineto{\pgfqpoint{0.541in}{0.818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{0.791in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{1.360in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{1.930in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{2.500in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567in,y=0.554in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sqrt{\hat s}$ (GeV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{2.593in}{0.818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280in, y=0.775in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541in}{1.412in}}%
\pgfpathlineto{\pgfqpoint{2.593in}{1.412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541in}{1.412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280in, y=1.369in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541in}{2.007in}}%
\pgfpathlineto{\pgfqpoint{2.593in}{2.007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541in}{2.007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280in, y=1.963in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225in,y=1.442in,,bottom,rotate=90.000]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_{\rm QCD}(\beta_t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635in}{2.002in}}%
\pgfpathlineto{\pgfqpoint{0.647in}{1.895in}}%
\pgfpathlineto{\pgfqpoint{0.660in}{1.802in}}%
\pgfpathlineto{\pgfqpoint{0.672in}{1.721in}}%
\pgfpathlineto{\pgfqpoint{0.691in}{1.618in}}%
\pgfpathlineto{\pgfqpoint{0.710in}{1.532in}}%
\pgfpathlineto{\pgfqpoint{0.728in}{1.459in}}%
\pgfpathlineto{\pgfqpoint{0.747in}{1.397in}}%
\pgfpathlineto{\pgfqpoint{0.766in}{1.343in}}%
\pgfpathlineto{\pgfqpoint{0.784in}{1.296in}}%
\pgfpathlineto{\pgfqpoint{0.803in}{1.255in}}%
\pgfpathlineto{\pgfqpoint{0.822in}{1.219in}}%
\pgfpathlineto{\pgfqpoint{0.841in}{1.187in}}%
\pgfpathlineto{\pgfqpoint{0.859in}{1.158in}}%
\pgfpathlineto{\pgfqpoint{0.884in}{1.125in}}%
\pgfpathlineto{\pgfqpoint{0.909in}{1.095in}}%
\pgfpathlineto{\pgfqpoint{0.934in}{1.070in}}%
\pgfpathlineto{\pgfqpoint{0.959in}{1.047in}}%
\pgfpathlineto{\pgfqpoint{0.984in}{1.027in}}%
\pgfpathlineto{\pgfqpoint{1.015in}{1.006in}}%
\pgfpathlineto{\pgfqpoint{1.046in}{0.987in}}%
\pgfpathlineto{\pgfqpoint{1.078in}{0.970in}}%
\pgfpathlineto{\pgfqpoint{1.115in}{0.953in}}%
\pgfpathlineto{\pgfqpoint{1.152in}{0.938in}}%
\pgfpathlineto{\pgfqpoint{1.196in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{1.246in}{0.909in}}%
\pgfpathlineto{\pgfqpoint{1.296in}{0.897in}}%
\pgfpathlineto{\pgfqpoint{1.352in}{0.886in}}%
\pgfpathlineto{\pgfqpoint{1.414in}{0.876in}}%
\pgfpathlineto{\pgfqpoint{1.489in}{0.866in}}%
\pgfpathlineto{\pgfqpoint{1.577in}{0.857in}}%
\pgfpathlineto{\pgfqpoint{1.676in}{0.849in}}%
\pgfpathlineto{\pgfqpoint{1.795in}{0.842in}}%
\pgfpathlineto{\pgfqpoint{1.938in}{0.835in}}%
\pgfpathlineto{\pgfqpoint{2.113in}{0.830in}}%
\pgfpathlineto{\pgfqpoint{2.337in}{0.826in}}%
\pgfpathlineto{\pgfqpoint{2.500in}{0.824in}}%
\pgfpathlineto{\pgfqpoint{2.500in}{0.824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{0.541in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{2.593in}{0.818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567in,y=2.149in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) QCD, $gg\to t\bar t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{5.483in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{5.483in}{2.066in}}%
\pgfpathlineto{\pgfqpoint{3.432in}{2.066in}}%
\pgfpathlineto{\pgfqpoint{3.432in}{0.818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{3.525in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{3.991in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{4.458in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{4.924in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390in}{0.818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390in,y=0.721in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458in,y=0.541in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}decay-plane angle $\Phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432in}{0.997in}}%
\pgfpathlineto{\pgfqpoint{5.483in}{0.997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432in}{0.997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170in, y=0.953in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432in}{1.442in}}%
\pgfpathlineto{\pgfqpoint{5.483in}{1.442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432in}{1.442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170in, y=1.399in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432in}{1.888in}}%
\pgfpathlineto{\pgfqpoint{5.483in}{1.888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432in}{1.888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170in, y=1.844in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115in,y=1.442in,,bottom,rotate=90.000]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(2\pi/\hat\sigma)\,d\hat\sigma/d\Phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525in}{1.870in}}%
\pgfpathlineto{\pgfqpoint{3.546in}{1.869in}}%
\pgfpathlineto{\pgfqpoint{3.566in}{1.866in}}%
\pgfpathlineto{\pgfqpoint{3.587in}{1.861in}}%
\pgfpathlineto{\pgfqpoint{3.608in}{1.853in}}%
\pgfpathlineto{\pgfqpoint{3.629in}{1.844in}}%
\pgfpathlineto{\pgfqpoint{3.649in}{1.833in}}%
\pgfpathlineto{\pgfqpoint{3.670in}{1.820in}}%
\pgfpathlineto{\pgfqpoint{3.701in}{1.797in}}%
\pgfpathlineto{\pgfqpoint{3.732in}{1.770in}}%
\pgfpathlineto{\pgfqpoint{3.763in}{1.739in}}%
\pgfpathlineto{\pgfqpoint{3.794in}{1.706in}}%
\pgfpathlineto{\pgfqpoint{3.826in}{1.669in}}%
\pgfpathlineto{\pgfqpoint{3.867in}{1.616in}}%
\pgfpathlineto{\pgfqpoint{3.919in}{1.546in}}%
\pgfpathlineto{\pgfqpoint{3.991in}{1.442in}}%
\pgfpathlineto{\pgfqpoint{4.074in}{1.324in}}%
\pgfpathlineto{\pgfqpoint{4.126in}{1.255in}}%
\pgfpathlineto{\pgfqpoint{4.167in}{1.203in}}%
\pgfpathlineto{\pgfqpoint{4.199in}{1.167in}}%
\pgfpathlineto{\pgfqpoint{4.230in}{1.134in}}%
\pgfpathlineto{\pgfqpoint{4.261in}{1.105in}}%
\pgfpathlineto{\pgfqpoint{4.292in}{1.079in}}%
\pgfpathlineto{\pgfqpoint{4.323in}{1.058in}}%
\pgfpathlineto{\pgfqpoint{4.344in}{1.045in}}%
\pgfpathlineto{\pgfqpoint{4.364in}{1.035in}}%
\pgfpathlineto{\pgfqpoint{4.385in}{1.027in}}%
\pgfpathlineto{\pgfqpoint{4.406in}{1.021in}}%
\pgfpathlineto{\pgfqpoint{4.426in}{1.017in}}%
\pgfpathlineto{\pgfqpoint{4.447in}{1.015in}}%
\pgfpathlineto{\pgfqpoint{4.468in}{1.015in}}%
\pgfpathlineto{\pgfqpoint{4.489in}{1.017in}}%
\pgfpathlineto{\pgfqpoint{4.509in}{1.021in}}%
\pgfpathlineto{\pgfqpoint{4.530in}{1.027in}}%
\pgfpathlineto{\pgfqpoint{4.551in}{1.035in}}%
\pgfpathlineto{\pgfqpoint{4.572in}{1.045in}}%
\pgfpathlineto{\pgfqpoint{4.592in}{1.058in}}%
\pgfpathlineto{\pgfqpoint{4.613in}{1.072in}}%
\pgfpathlineto{\pgfqpoint{4.644in}{1.096in}}%
\pgfpathlineto{\pgfqpoint{4.675in}{1.124in}}%
\pgfpathlineto{\pgfqpoint{4.706in}{1.156in}}%
\pgfpathlineto{\pgfqpoint{4.737in}{1.191in}}%
\pgfpathlineto{\pgfqpoint{4.779in}{1.241in}}%
\pgfpathlineto{\pgfqpoint{4.820in}{1.296in}}%
\pgfpathlineto{\pgfqpoint{4.872in}{1.368in}}%
\pgfpathlineto{\pgfqpoint{5.038in}{1.602in}}%
\pgfpathlineto{\pgfqpoint{5.079in}{1.656in}}%
\pgfpathlineto{\pgfqpoint{5.121in}{1.706in}}%
\pgfpathlineto{\pgfqpoint{5.152in}{1.739in}}%
\pgfpathlineto{\pgfqpoint{5.183in}{1.770in}}%
\pgfpathlineto{\pgfqpoint{5.214in}{1.797in}}%
\pgfpathlineto{\pgfqpoint{5.245in}{1.820in}}%
\pgfpathlineto{\pgfqpoint{5.266in}{1.833in}}%
\pgfpathlineto{\pgfqpoint{5.286in}{1.844in}}%
\pgfpathlineto{\pgfqpoint{5.307in}{1.853in}}%
\pgfpathlineto{\pgfqpoint{5.328in}{1.861in}}%
\pgfpathlineto{\pgfqpoint{5.349in}{1.866in}}%
\pgfpathlineto{\pgfqpoint{5.369in}{1.869in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{1.870in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{1.870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400pt}{3.200pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{3.525in}{1.014in}}%
\pgfpathlineto{\pgfqpoint{3.546in}{1.015in}}%
\pgfpathlineto{\pgfqpoint{3.566in}{1.018in}}%
\pgfpathlineto{\pgfqpoint{3.587in}{1.024in}}%
\pgfpathlineto{\pgfqpoint{3.608in}{1.031in}}%
\pgfpathlineto{\pgfqpoint{3.629in}{1.040in}}%
\pgfpathlineto{\pgfqpoint{3.649in}{1.051in}}%
\pgfpathlineto{\pgfqpoint{3.670in}{1.064in}}%
\pgfpathlineto{\pgfqpoint{3.701in}{1.087in}}%
\pgfpathlineto{\pgfqpoint{3.732in}{1.114in}}%
\pgfpathlineto{\pgfqpoint{3.763in}{1.145in}}%
\pgfpathlineto{\pgfqpoint{3.794in}{1.179in}}%
\pgfpathlineto{\pgfqpoint{3.826in}{1.215in}}%
\pgfpathlineto{\pgfqpoint{3.867in}{1.268in}}%
\pgfpathlineto{\pgfqpoint{3.919in}{1.339in}}%
\pgfpathlineto{\pgfqpoint{3.991in}{1.442in}}%
\pgfpathlineto{\pgfqpoint{4.074in}{1.560in}}%
\pgfpathlineto{\pgfqpoint{4.126in}{1.630in}}%
\pgfpathlineto{\pgfqpoint{4.167in}{1.681in}}%
\pgfpathlineto{\pgfqpoint{4.199in}{1.717in}}%
\pgfpathlineto{\pgfqpoint{4.230in}{1.750in}}%
\pgfpathlineto{\pgfqpoint{4.261in}{1.779in}}%
\pgfpathlineto{\pgfqpoint{4.292in}{1.805in}}%
\pgfpathlineto{\pgfqpoint{4.323in}{1.827in}}%
\pgfpathlineto{\pgfqpoint{4.344in}{1.839in}}%
\pgfpathlineto{\pgfqpoint{4.364in}{1.849in}}%
\pgfpathlineto{\pgfqpoint{4.385in}{1.857in}}%
\pgfpathlineto{\pgfqpoint{4.406in}{1.864in}}%
\pgfpathlineto{\pgfqpoint{4.426in}{1.868in}}%
\pgfpathlineto{\pgfqpoint{4.447in}{1.870in}}%
\pgfpathlineto{\pgfqpoint{4.468in}{1.870in}}%
\pgfpathlineto{\pgfqpoint{4.489in}{1.868in}}%
\pgfpathlineto{\pgfqpoint{4.509in}{1.864in}}%
\pgfpathlineto{\pgfqpoint{4.530in}{1.857in}}%
\pgfpathlineto{\pgfqpoint{4.551in}{1.849in}}%
\pgfpathlineto{\pgfqpoint{4.572in}{1.839in}}%
\pgfpathlineto{\pgfqpoint{4.592in}{1.827in}}%
\pgfpathlineto{\pgfqpoint{4.613in}{1.813in}}%
\pgfpathlineto{\pgfqpoint{4.644in}{1.788in}}%
\pgfpathlineto{\pgfqpoint{4.675in}{1.760in}}%
\pgfpathlineto{\pgfqpoint{4.706in}{1.728in}}%
\pgfpathlineto{\pgfqpoint{4.737in}{1.694in}}%
\pgfpathlineto{\pgfqpoint{4.779in}{1.643in}}%
\pgfpathlineto{\pgfqpoint{4.820in}{1.589in}}%
\pgfpathlineto{\pgfqpoint{4.872in}{1.516in}}%
\pgfpathlineto{\pgfqpoint{5.038in}{1.282in}}%
\pgfpathlineto{\pgfqpoint{5.079in}{1.228in}}%
\pgfpathlineto{\pgfqpoint{5.121in}{1.179in}}%
\pgfpathlineto{\pgfqpoint{5.152in}{1.145in}}%
\pgfpathlineto{\pgfqpoint{5.183in}{1.114in}}%
\pgfpathlineto{\pgfqpoint{5.214in}{1.087in}}%
\pgfpathlineto{\pgfqpoint{5.245in}{1.064in}}%
\pgfpathlineto{\pgfqpoint{5.266in}{1.051in}}%
\pgfpathlineto{\pgfqpoint{5.286in}{1.040in}}%
\pgfpathlineto{\pgfqpoint{5.307in}{1.031in}}%
\pgfpathlineto{\pgfqpoint{5.328in}{1.024in}}%
\pgfpathlineto{\pgfqpoint{5.349in}{1.018in}}%
\pgfpathlineto{\pgfqpoint{5.369in}{1.015in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{1.014in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{1.014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.105,0.686,0.478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800pt}{3.200pt}{2.000pt}{3.200pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{3.525in}{1.696in}}%
\pgfpathlineto{\pgfqpoint{3.566in}{1.645in}}%
\pgfpathlineto{\pgfqpoint{3.608in}{1.591in}}%
\pgfpathlineto{\pgfqpoint{3.660in}{1.519in}}%
\pgfpathlineto{\pgfqpoint{3.826in}{1.284in}}%
\pgfpathlineto{\pgfqpoint{3.867in}{1.230in}}%
\pgfpathlineto{\pgfqpoint{3.908in}{1.181in}}%
\pgfpathlineto{\pgfqpoint{3.939in}{1.147in}}%
\pgfpathlineto{\pgfqpoint{3.971in}{1.116in}}%
\pgfpathlineto{\pgfqpoint{4.002in}{1.089in}}%
\pgfpathlineto{\pgfqpoint{4.033in}{1.065in}}%
\pgfpathlineto{\pgfqpoint{4.053in}{1.052in}}%
\pgfpathlineto{\pgfqpoint{4.074in}{1.041in}}%
\pgfpathlineto{\pgfqpoint{4.095in}{1.031in}}%
\pgfpathlineto{\pgfqpoint{4.116in}{1.024in}}%
\pgfpathlineto{\pgfqpoint{4.136in}{1.019in}}%
\pgfpathlineto{\pgfqpoint{4.157in}{1.015in}}%
\pgfpathlineto{\pgfqpoint{4.178in}{1.014in}}%
\pgfpathlineto{\pgfqpoint{4.199in}{1.015in}}%
\pgfpathlineto{\pgfqpoint{4.219in}{1.018in}}%
\pgfpathlineto{\pgfqpoint{4.240in}{1.023in}}%
\pgfpathlineto{\pgfqpoint{4.261in}{1.030in}}%
\pgfpathlineto{\pgfqpoint{4.281in}{1.039in}}%
\pgfpathlineto{\pgfqpoint{4.302in}{1.050in}}%
\pgfpathlineto{\pgfqpoint{4.323in}{1.063in}}%
\pgfpathlineto{\pgfqpoint{4.354in}{1.086in}}%
\pgfpathlineto{\pgfqpoint{4.385in}{1.113in}}%
\pgfpathlineto{\pgfqpoint{4.416in}{1.143in}}%
\pgfpathlineto{\pgfqpoint{4.447in}{1.177in}}%
\pgfpathlineto{\pgfqpoint{4.478in}{1.213in}}%
\pgfpathlineto{\pgfqpoint{4.520in}{1.266in}}%
\pgfpathlineto{\pgfqpoint{4.572in}{1.336in}}%
\pgfpathlineto{\pgfqpoint{4.644in}{1.440in}}%
\pgfpathlineto{\pgfqpoint{4.727in}{1.558in}}%
\pgfpathlineto{\pgfqpoint{4.779in}{1.628in}}%
\pgfpathlineto{\pgfqpoint{4.820in}{1.679in}}%
\pgfpathlineto{\pgfqpoint{4.851in}{1.715in}}%
\pgfpathlineto{\pgfqpoint{4.882in}{1.748in}}%
\pgfpathlineto{\pgfqpoint{4.913in}{1.778in}}%
\pgfpathlineto{\pgfqpoint{4.945in}{1.804in}}%
\pgfpathlineto{\pgfqpoint{4.976in}{1.826in}}%
\pgfpathlineto{\pgfqpoint{4.996in}{1.838in}}%
\pgfpathlineto{\pgfqpoint{5.017in}{1.848in}}%
\pgfpathlineto{\pgfqpoint{5.038in}{1.857in}}%
\pgfpathlineto{\pgfqpoint{5.058in}{1.863in}}%
\pgfpathlineto{\pgfqpoint{5.079in}{1.867in}}%
\pgfpathlineto{\pgfqpoint{5.100in}{1.870in}}%
\pgfpathlineto{\pgfqpoint{5.121in}{1.870in}}%
\pgfpathlineto{\pgfqpoint{5.141in}{1.868in}}%
\pgfpathlineto{\pgfqpoint{5.162in}{1.864in}}%
\pgfpathlineto{\pgfqpoint{5.183in}{1.858in}}%
\pgfpathlineto{\pgfqpoint{5.204in}{1.850in}}%
\pgfpathlineto{\pgfqpoint{5.224in}{1.840in}}%
\pgfpathlineto{\pgfqpoint{5.245in}{1.828in}}%
\pgfpathlineto{\pgfqpoint{5.266in}{1.814in}}%
\pgfpathlineto{\pgfqpoint{5.297in}{1.790in}}%
\pgfpathlineto{\pgfqpoint{5.328in}{1.762in}}%
\pgfpathlineto{\pgfqpoint{5.359in}{1.730in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{1.696in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{1.696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.432in}{0.818in}}{\pgfqpoint{2.051in}{1.247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000pt}{1.650pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{3.525in}{1.870in}}%
\pgfpathlineto{\pgfqpoint{3.546in}{1.869in}}%
\pgfpathlineto{\pgfqpoint{3.566in}{1.866in}}%
\pgfpathlineto{\pgfqpoint{3.587in}{1.861in}}%
\pgfpathlineto{\pgfqpoint{3.608in}{1.853in}}%
\pgfpathlineto{\pgfqpoint{3.629in}{1.844in}}%
\pgfpathlineto{\pgfqpoint{3.649in}{1.833in}}%
\pgfpathlineto{\pgfqpoint{3.670in}{1.820in}}%
\pgfpathlineto{\pgfqpoint{3.701in}{1.797in}}%
\pgfpathlineto{\pgfqpoint{3.732in}{1.770in}}%
\pgfpathlineto{\pgfqpoint{3.763in}{1.739in}}%
\pgfpathlineto{\pgfqpoint{3.794in}{1.706in}}%
\pgfpathlineto{\pgfqpoint{3.826in}{1.669in}}%
\pgfpathlineto{\pgfqpoint{3.867in}{1.616in}}%
\pgfpathlineto{\pgfqpoint{3.919in}{1.546in}}%
\pgfpathlineto{\pgfqpoint{3.991in}{1.442in}}%
\pgfpathlineto{\pgfqpoint{4.074in}{1.324in}}%
\pgfpathlineto{\pgfqpoint{4.126in}{1.255in}}%
\pgfpathlineto{\pgfqpoint{4.167in}{1.203in}}%
\pgfpathlineto{\pgfqpoint{4.199in}{1.167in}}%
\pgfpathlineto{\pgfqpoint{4.230in}{1.134in}}%
\pgfpathlineto{\pgfqpoint{4.261in}{1.105in}}%
\pgfpathlineto{\pgfqpoint{4.292in}{1.079in}}%
\pgfpathlineto{\pgfqpoint{4.323in}{1.058in}}%
\pgfpathlineto{\pgfqpoint{4.344in}{1.045in}}%
\pgfpathlineto{\pgfqpoint{4.364in}{1.035in}}%
\pgfpathlineto{\pgfqpoint{4.385in}{1.027in}}%
\pgfpathlineto{\pgfqpoint{4.406in}{1.021in}}%
\pgfpathlineto{\pgfqpoint{4.426in}{1.017in}}%
\pgfpathlineto{\pgfqpoint{4.447in}{1.015in}}%
\pgfpathlineto{\pgfqpoint{4.468in}{1.015in}}%
\pgfpathlineto{\pgfqpoint{4.489in}{1.017in}}%
\pgfpathlineto{\pgfqpoint{4.509in}{1.021in}}%
\pgfpathlineto{\pgfqpoint{4.530in}{1.027in}}%
\pgfpathlineto{\pgfqpoint{4.551in}{1.035in}}%
\pgfpathlineto{\pgfqpoint{4.572in}{1.045in}}%
\pgfpathlineto{\pgfqpoint{4.592in}{1.058in}}%
\pgfpathlineto{\pgfqpoint{4.613in}{1.072in}}%
\pgfpathlineto{\pgfqpoint{4.644in}{1.096in}}%
\pgfpathlineto{\pgfqpoint{4.675in}{1.124in}}%
\pgfpathlineto{\pgfqpoint{4.706in}{1.156in}}%
\pgfpathlineto{\pgfqpoint{4.737in}{1.191in}}%
\pgfpathlineto{\pgfqpoint{4.779in}{1.241in}}%
\pgfpathlineto{\pgfqpoint{4.820in}{1.296in}}%
\pgfpathlineto{\pgfqpoint{4.872in}{1.368in}}%
\pgfpathlineto{\pgfqpoint{5.038in}{1.602in}}%
\pgfpathlineto{\pgfqpoint{5.079in}{1.656in}}%
\pgfpathlineto{\pgfqpoint{5.121in}{1.706in}}%
\pgfpathlineto{\pgfqpoint{5.152in}{1.739in}}%
\pgfpathlineto{\pgfqpoint{5.183in}{1.770in}}%
\pgfpathlineto{\pgfqpoint{5.214in}{1.797in}}%
\pgfpathlineto{\pgfqpoint{5.245in}{1.820in}}%
\pgfpathlineto{\pgfqpoint{5.266in}{1.833in}}%
\pgfpathlineto{\pgfqpoint{5.286in}{1.844in}}%
\pgfpathlineto{\pgfqpoint{5.307in}{1.853in}}%
\pgfpathlineto{\pgfqpoint{5.328in}{1.861in}}%
\pgfpathlineto{\pgfqpoint{5.349in}{1.866in}}%
\pgfpathlineto{\pgfqpoint{5.369in}{1.869in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{1.870in}}%
\pgfpathlineto{\pgfqpoint{5.390in}{1.870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{3.432in}{2.066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432in}{0.818in}}%
\pgfpathlineto{\pgfqpoint{5.483in}{0.818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458in,y=2.149in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) spin-zero signal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645in}{0.351in}}%
\pgfpathlineto{\pgfqpoint{2.749in}{0.351in}}%
\pgfpathlineto{\pgfqpoint{2.853in}{0.351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937in,y=0.315in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CP-odd ($\alpha=\pi/2$), $\eta_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400pt}{3.200pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{2.645in}{0.202in}}%
\pgfpathlineto{\pgfqpoint{2.749in}{0.202in}}%
\pgfpathlineto{\pgfqpoint{2.853in}{0.202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937in,y=0.165in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CP-even ($\alpha=0$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.105,0.686,0.478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800pt}{3.200pt}{2.000pt}{3.200pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{4.215in}{0.351in}}%
\pgfpathlineto{\pgfqpoint{4.319in}{0.351in}}%
\pgfpathlineto{\pgfqpoint{4.424in}{0.351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507in,y=0.315in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CP-mixed ($\alpha=\pi/4$, $M=400$ GeV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000pt}{1.650pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{4.215in}{0.202in}}%
\pgfpathlineto{\pgfqpoint{4.319in}{0.202in}}%
\pgfpathlineto{\pgfqpoint{4.424in}{0.202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507in,y=0.165in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QCD at threshold}}%
\end{pgfscope}%
\end{pgfpicture}

==> (inline-4) <==
\begin{tabular}{llccc}
\toprule
Experiment, channel & Signal model & $\int\!L\,dt$ (fb$^{-1}$) & $\sigma$ (pb) & Significance \\
\midrule
CMS, dilepton~\cite{CMS:2025kzt} & $\etat$ & 138 & $8.8^{+1.2}_{-1.4}$ & $>5\sigma$ \\
ATLAS, dilepton~\cite{ATLAS:2026toponium} & GFRW (nominal) & 140 & $9.3^{+1.4}_{-1.3}$ & $>8\sigma$ \\
ATLAS, dilepton~\cite{ATLAS:2026toponium} & $\etat$ & 140 & $13.1^{+1.9}_{-1.7}$ & $>8\sigma$ \\
CMS, lepton+jets~\cite{CMS:2026lj} & $\etat$ & 138 & $5.1\pm0.9$ & $6.1\sigma$ \\
CMS, lepton+jets~\cite{CMS:2026lj} & GFRW & 138 & $2.8\pm0.5$ & $5.9\sigma$ \\
ATLAS, $e\mu$ lepton kinematics~\cite{ATLAS:2026qre} & GFRW & 140 & $7.8\pm2.4$ & $>3\sigma$ \\
\midrule
Reference normalization~\cite{Fuks:2021xje,ATLAS:2026toponium} & GFRW / $\etat$ & & 6.43 & \\
\bottomrule
\end{tabular}
\end{adjustwidth}
\end{table}

\begin{figure}[H]
\begin{adjustwidth}{-\extralength}{0cm}
\centering
% ==== embedded figure fig_measurements: generated by make_figures.py (matplotlib PGF backend); regenerate rather than edit ====
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.594in}{3.752in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{5.594in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{5.594in}{3.752in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{3.752in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{5.494in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{5.494in}{3.652in}}%
\pgfpathlineto{\pgfqpoint{1.231in}{3.652in}}%
\pgfpathlineto{\pgfqpoint{1.231in}{0.957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{1.231in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{1.748in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{2.265in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{2.781in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{3.298in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{3.815in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{4.331in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{4.848in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{5.365in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365in}{0.957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365in,y=0.860in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363in,y=0.693in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cross section of the $t\bar t$ threshold excess (pb), $\sqrt{s}=13$ TeV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231in}{3.128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353in, y=3.085in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMS dilepton}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231in}{2.741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208in, y=2.697in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ATLAS dilepton}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231in}{2.353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208in, y=2.369in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ATLAS dilepton}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462in, y=2.232in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(same data)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231in}{1.965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163in, y=1.922in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMS lepton+jets}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231in}{1.577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163in, y=1.593in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMS lepton+jets}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462in, y=1.456in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(same data)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231in}{1.190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100in, y=1.202in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ATLAS $e\mu$, lepton}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537in, y=1.073in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}kinematics}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180pt}{2.240pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{2.892in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{2.892in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{1.231in}{3.652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231in}{0.957in}}%
\pgfpathlineto{\pgfqpoint{5.494in}{0.957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892in, y=3.555in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} reference normalization}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892in, y=3.434in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} 6.43 pb (no uncertainty quoted)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143in}{3.128in}}%
\pgfpathlineto{\pgfqpoint{3.815in}{3.128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442in,y=3.128in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>5\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298in}{2.741in}}%
\pgfpathlineto{\pgfqpoint{3.996in}{2.741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442in,y=2.741in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>8\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176in}{2.353in}}%
\pgfpathlineto{\pgfqpoint{5.106in}{2.353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442in,y=2.353in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>8\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316in}{1.965in}}%
\pgfpathlineto{\pgfqpoint{2.781in}{1.965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442in,y=1.965in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$6.1\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826in}{1.577in}}%
\pgfpathlineto{\pgfqpoint{2.084in}{1.577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442in,y=1.577in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5.9\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626in}{1.190in}}%
\pgfpathlineto{\pgfqpoint{3.866in}{1.190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442in,y=1.190in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$>3\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathcurveto{\pgfqpoint{0.014in}{-0.055in}}{\pgfqpoint{0.028in}{-0.049in}}{\pgfqpoint{0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.049in}{-0.028in}}{\pgfqpoint{0.055in}{-0.014in}}{\pgfqpoint{0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{0.014in}}{\pgfqpoint{0.049in}{0.028in}}{\pgfqpoint{0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.028in}{0.049in}}{\pgfqpoint{0.014in}{0.055in}}{\pgfqpoint{0.000in}{0.055in}}%
\pgfpathcurveto{\pgfqpoint{-0.014in}{0.055in}}{\pgfqpoint{-0.028in}{0.049in}}{\pgfqpoint{-0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.049in}{0.028in}}{\pgfqpoint{-0.055in}{0.014in}}{\pgfqpoint{-0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{-0.014in}}{\pgfqpoint{-0.049in}{-0.028in}}{\pgfqpoint{-0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.028in}{-0.049in}}{\pgfqpoint{-0.014in}{-0.055in}}{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505in}{3.128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.055in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.055in}{0.055in}}%
\pgfpathlineto{\pgfqpoint{-0.055in}{0.055in}}%
\pgfpathlineto{\pgfqpoint{-0.055in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634in}{2.741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathcurveto{\pgfqpoint{0.014in}{-0.055in}}{\pgfqpoint{0.028in}{-0.049in}}{\pgfqpoint{0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.049in}{-0.028in}}{\pgfqpoint{0.055in}{-0.014in}}{\pgfqpoint{0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{0.014in}}{\pgfqpoint{0.049in}{0.028in}}{\pgfqpoint{0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.028in}{0.049in}}{\pgfqpoint{0.014in}{0.055in}}{\pgfqpoint{0.000in}{0.055in}}%
\pgfpathcurveto{\pgfqpoint{-0.014in}{0.055in}}{\pgfqpoint{-0.028in}{0.049in}}{\pgfqpoint{-0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.049in}{0.028in}}{\pgfqpoint{-0.055in}{0.014in}}{\pgfqpoint{-0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{-0.014in}}{\pgfqpoint{-0.049in}{-0.028in}}{\pgfqpoint{-0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.028in}{-0.049in}}{\pgfqpoint{-0.014in}{-0.055in}}{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616in}{2.353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathcurveto{\pgfqpoint{0.014in}{-0.055in}}{\pgfqpoint{0.028in}{-0.049in}}{\pgfqpoint{0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.049in}{-0.028in}}{\pgfqpoint{0.055in}{-0.014in}}{\pgfqpoint{0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{0.014in}}{\pgfqpoint{0.049in}{0.028in}}{\pgfqpoint{0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.028in}{0.049in}}{\pgfqpoint{0.014in}{0.055in}}{\pgfqpoint{0.000in}{0.055in}}%
\pgfpathcurveto{\pgfqpoint{-0.014in}{0.055in}}{\pgfqpoint{-0.028in}{0.049in}}{\pgfqpoint{-0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.049in}{0.028in}}{\pgfqpoint{-0.055in}{0.014in}}{\pgfqpoint{-0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{-0.014in}}{\pgfqpoint{-0.049in}{-0.028in}}{\pgfqpoint{-0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.028in}{-0.049in}}{\pgfqpoint{-0.014in}{-0.055in}}{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549in}{1.965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.055in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.055in}{0.055in}}%
\pgfpathlineto{\pgfqpoint{-0.055in}{0.055in}}%
\pgfpathlineto{\pgfqpoint{-0.055in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955in}{1.577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.231in}{0.957in}}{\pgfqpoint{4.262in}{2.695in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.055in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.055in}{0.055in}}%
\pgfpathlineto{\pgfqpoint{-0.055in}{0.055in}}%
\pgfpathlineto{\pgfqpoint{-0.055in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246in}{1.190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490in}{0.216in}}%
\pgfpathlineto{\pgfqpoint{1.609in}{0.216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathcurveto{\pgfqpoint{0.014in}{-0.055in}}{\pgfqpoint{0.028in}{-0.049in}}{\pgfqpoint{0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.049in}{-0.028in}}{\pgfqpoint{0.055in}{-0.014in}}{\pgfqpoint{0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.055in}{0.014in}}{\pgfqpoint{0.049in}{0.028in}}{\pgfqpoint{0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{0.028in}{0.049in}}{\pgfqpoint{0.014in}{0.055in}}{\pgfqpoint{0.000in}{0.055in}}%
\pgfpathcurveto{\pgfqpoint{-0.014in}{0.055in}}{\pgfqpoint{-0.028in}{0.049in}}{\pgfqpoint{-0.039in}{0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.049in}{0.028in}}{\pgfqpoint{-0.055in}{0.014in}}{\pgfqpoint{-0.055in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055in}{-0.014in}}{\pgfqpoint{-0.049in}{-0.028in}}{\pgfqpoint{-0.039in}{-0.039in}}%
\pgfpathcurveto{\pgfqpoint{-0.028in}{-0.049in}}{\pgfqpoint{-0.014in}{-0.055in}}{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550in}{0.216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762in,y=0.175in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500}{10.200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}simplified $\eta_t$ model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046in}{0.216in}}%
\pgfpathlineto{\pgfqpoint{3.164in}{0.216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055in}{-0.055in}}{\pgfqpoint{0.055in}{0.055in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.055in}{-0.055in}}%
\pgfpathlineto{\pgfqpoint{0.055in}{0.055in}}%
\pgfpathlineto{\pgfqpoint{-0.055in}{0.055in}}%
\pgfpathlineto{\pgfqpoint{-0.055in}{-0.055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105in}{0.216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317in,y=0.175in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500}{10.200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Green's-function reweighting (GFRW)}}%
\end{pgfscope}%
\end{pgfpicture}

==> (inline-5) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.452in}{3.206in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.452in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.452in}{3.206in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{3.206in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{6.352in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{6.352in}{3.106in}}%
\pgfpathlineto{\pgfqpoint{2.089in}{3.106in}}%
\pgfpathlineto{\pgfqpoint{2.089in}{0.488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{2.326in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}166}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{2.800in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}167}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{3.273in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}168}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{3.747in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}169}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{4.221in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}170}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{4.694in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}171}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{5.168in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.168in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}172}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{5.642in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.642in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}173}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{6.115in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115in}{0.488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115in,y=0.391in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}174}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221in,y=0.225in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}top-quark mass (GeV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318in, y=2.891in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct (generator mass)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584in, y=2.613in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMS lepton+jets, 13 TeV}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845in, y=2.331in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ATLAS+CMS Run 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400in, y=2.050in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole mass}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212in, y=1.768in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PDG, from $\sigma_{t\bar t}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093in, y=1.473in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMS, from $d^3\sigma_{t\bar t}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100in, y=1.205in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ball et al., PDF fit with toponium}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491in, y=0.923in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{\rm MS}$ mass}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082in, y=0.639in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_t(M_Z)$, full SM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541,0.537,0.521}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.746in}{1.122in}}{\pgfqpoint{5.144in}{1.938in}}{%
\pgfpathmoveto{\pgfqpoint{4.746in}{1.938in}}%
\pgfpathlineto{\pgfqpoint{4.746in}{1.122in}}%
\pgfpathlineto{\pgfqpoint{5.144in}{1.122in}}%
\pgfpathlineto{\pgfqpoint{5.144in}{1.938in}}%
\pgfpathlineto{\pgfqpoint{5.144in}{1.938in}}%
\pgfpathlineto{\pgfqpoint{4.746in}{1.938in}}%
\pgfpathlineto{\pgfqpoint{4.746in}{1.938in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000in}{0.000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440pt}{1.920pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{4.945in}{1.122in}}%
\pgfpathlineto{\pgfqpoint{4.945in}{1.938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{2.089in}{3.106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089in}{0.488in}}%
\pgfpathlineto{\pgfqpoint{6.352in}{0.488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884in}{2.656in}}%
\pgfpathlineto{\pgfqpoint{5.234in}{2.656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258in}{2.374in}}%
\pgfpathlineto{\pgfqpoint{5.571in}{2.374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931in}{1.811in}}%
\pgfpathlineto{\pgfqpoint{5.499in}{1.811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079in}{1.530in}}%
\pgfpathlineto{\pgfqpoint{4.836in}{1.530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428in}{1.248in}}%
\pgfpathlineto{\pgfqpoint{5.675in}{1.248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.105,0.686,0.478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131in}{0.685in}}%
\pgfpathlineto{\pgfqpoint{3.794in}{0.685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485in}{1.446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.694in}{1.446in}}{\pgfqpoint{4.886in}{1.446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836in}{1.471in}}%
\pgfpathlineto{\pgfqpoint{4.886in}{1.446in}}%
\pgfpathlineto{\pgfqpoint{4.836in}{1.421in}}%
\pgfpathlineto{\pgfqpoint{4.836in}{1.471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221in,y=1.446in,right,]{\color{textcolor}{\rmfamily\fontsize{7.500}{9.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\approx\!+1$ GeV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045in}{-0.045in}}{\pgfqpoint{0.045in}{0.045in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.045in}}%
\pgfpathcurveto{\pgfqpoint{0.011in}{-0.045in}}{\pgfqpoint{0.023in}{-0.040in}}{\pgfqpoint{0.031in}{-0.031in}}%
\pgfpathcurveto{\pgfqpoint{0.040in}{-0.023in}}{\pgfqpoint{0.045in}{-0.011in}}{\pgfqpoint{0.045in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.045in}{0.011in}}{\pgfqpoint{0.040in}{0.023in}}{\pgfqpoint{0.031in}{0.031in}}%
\pgfpathcurveto{\pgfqpoint{0.023in}{0.040in}}{\pgfqpoint{0.011in}{0.045in}}{\pgfqpoint{0.000in}{0.045in}}%
\pgfpathcurveto{\pgfqpoint{-0.011in}{0.045in}}{\pgfqpoint{-0.023in}{0.040in}}{\pgfqpoint{-0.031in}{0.031in}}%
\pgfpathcurveto{\pgfqpoint{-0.040in}{0.023in}}{\pgfqpoint{-0.045in}{0.011in}}{\pgfqpoint{-0.045in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045in}{-0.011in}}{\pgfqpoint{-0.040in}{-0.023in}}{\pgfqpoint{-0.031in}{-0.031in}}%
\pgfpathcurveto{\pgfqpoint{-0.023in}{-0.040in}}{\pgfqpoint{-0.011in}{-0.045in}}{\pgfqpoint{0.000in}{-0.045in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059in}{2.656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164,0.470,0.839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045in}{-0.045in}}{\pgfqpoint{0.045in}{0.045in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.045in}}%
\pgfpathcurveto{\pgfqpoint{0.011in}{-0.045in}}{\pgfqpoint{0.023in}{-0.040in}}{\pgfqpoint{0.031in}{-0.031in}}%
\pgfpathcurveto{\pgfqpoint{0.040in}{-0.023in}}{\pgfqpoint{0.045in}{-0.011in}}{\pgfqpoint{0.045in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.045in}{0.011in}}{\pgfqpoint{0.040in}{0.023in}}{\pgfqpoint{0.031in}{0.031in}}%
\pgfpathcurveto{\pgfqpoint{0.023in}{0.040in}}{\pgfqpoint{0.011in}{0.045in}}{\pgfqpoint{0.000in}{0.045in}}%
\pgfpathcurveto{\pgfqpoint{-0.011in}{0.045in}}{\pgfqpoint{-0.023in}{0.040in}}{\pgfqpoint{-0.031in}{0.031in}}%
\pgfpathcurveto{\pgfqpoint{-0.040in}{0.023in}}{\pgfqpoint{-0.045in}{0.011in}}{\pgfqpoint{-0.045in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045in}{-0.011in}}{\pgfqpoint{-0.040in}{-0.023in}}{\pgfqpoint{-0.031in}{-0.031in}}%
\pgfpathcurveto{\pgfqpoint{-0.023in}{-0.040in}}{\pgfqpoint{-0.011in}{-0.045in}}{\pgfqpoint{0.000in}{-0.045in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414in}{2.374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045in}{-0.045in}}{\pgfqpoint{0.045in}{0.045in}}{%
\pgfpathmoveto{\pgfqpoint{-0.045in}{-0.045in}}%
\pgfpathlineto{\pgfqpoint{0.045in}{-0.045in}}%
\pgfpathlineto{\pgfqpoint{0.045in}{0.045in}}%
\pgfpathlineto{\pgfqpoint{-0.045in}{0.045in}}%
\pgfpathlineto{\pgfqpoint{-0.045in}{-0.045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215in}{1.811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045in}{-0.045in}}{\pgfqpoint{0.045in}{0.045in}}{%
\pgfpathmoveto{\pgfqpoint{-0.045in}{-0.045in}}%
\pgfpathlineto{\pgfqpoint{0.045in}{-0.045in}}%
\pgfpathlineto{\pgfqpoint{0.045in}{0.045in}}%
\pgfpathlineto{\pgfqpoint{-0.045in}{0.045in}}%
\pgfpathlineto{\pgfqpoint{-0.045in}{-0.045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458in}{1.530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921,0.407,0.203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045in}{-0.045in}}{\pgfqpoint{0.045in}{0.045in}}{%
\pgfpathmoveto{\pgfqpoint{-0.045in}{-0.045in}}%
\pgfpathlineto{\pgfqpoint{0.045in}{-0.045in}}%
\pgfpathlineto{\pgfqpoint{0.045in}{0.045in}}%
\pgfpathlineto{\pgfqpoint{-0.045in}{0.045in}}%
\pgfpathlineto{\pgfqpoint{-0.045in}{-0.045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552in}{1.248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089in}{0.488in}}{\pgfqpoint{4.262in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105,0.686,0.478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063in}{-0.063in}}{\pgfqpoint{0.063in}{0.063in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{-0.063in}}%
\pgfpathlineto{\pgfqpoint{0.063in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.063in}}%
\pgfpathlineto{\pgfqpoint{-0.063in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.000in}{-0.063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463in}{0.685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=1.0]
\coordinate (b) at (0,0); \coordinate (v1) at (0.9,0); \coordinate (vg) at (1.7,0); \coordinate (v2) at (2.5,0); \coordinate (s) at (3.4,0);
\draw[fermion] (b) -- (v1); \draw[fermion] (v1) -- (vg); \draw[fermion] (vg) -- (v2); \draw[fermion] (v2) -- (s);
\draw[boson] (v1) arc[start angle=180,end angle=0,radius=0.8];
\draw[boson] (vg) -- (2.3,-0.9);
\node[lbl,left] at (b) {$b$}; \node[lbl,right] at (s) {$s$};
\node[lbl,above] at (1.3,0) {$t$}; \node[lbl,above] at (1.7,0.8) {$W$}; \node[lbl,right] at (2.3,-0.9) {$\gamma$};
\node[lbl] at (1.7,-1.25) {(a)};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}{0.48\textwidth}\centering
\begin{tikzpicture}[scale=1.0]
\coordinate (v1) at (0.9,1.1); \coordinate (v2) at (2.3,1.1); \coordinate (v3) at (0.9,0); \coordinate (v4) at (2.3,0);
\draw[fermion] (0,1.1) -- (v1); \draw[fermion] (v1) -- (v2); \draw[fermion] (v2) -- (3.2,1.1);
\draw[fermion] (3.2,0) -- (v4); \draw[fermion] (v4) -- (v3); \draw[fermion] (v3) -- (0,0);
\draw[boson] (v1) -- (v3); \draw[boson] (v2) -- (v4);
\node[lbl,left] at (0,1.1) {$b$}; \node[lbl,right] at (3.2,1.1) {$s$};
\node[lbl,left] at (0,0) {$\bar s$}; \node[lbl,right] at (3.2,0) {$\bar b$};
\node[lbl,above] at (1.6,1.1) {$t$}; \node[lbl,below] at (1.6,0) {$t$};
\node[lbl,left] at (0.9,0.55) {$W$}; \node[lbl,right] at (2.3,0.55) {$W$};
\node[lbl] at (1.6,-0.75) {(b)};
\end{tikzpicture}
\end{minipage}

\vspace{6pt}
% ==== embedded figure fig_loops: generated by make_figures.py (matplotlib PGF backend); regenerate rather than edit ====
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.155in}{2.643in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.155in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{6.155in}{2.643in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{2.643in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{2.967in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{2.967in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{0.576in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{0.576in}{0.491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{0.684in}{2.356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684in,y=0.394in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{2.156in}{2.356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156in,y=0.394in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771in,y=0.225in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}internal up-type quark mass (GeV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{2.967in}{0.491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314in, y=0.448in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576in}{0.995in}}%
\pgfpathlineto{\pgfqpoint{2.967in}{0.995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576in}{0.995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314in, y=0.952in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576in}{1.499in}}%
\pgfpathlineto{\pgfqpoint{2.967in}{1.499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576in}{1.499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314in, y=1.456in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576in}{2.003in}}%
\pgfpathlineto{\pgfqpoint{2.967in}{2.003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576in}{2.003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314in, y=1.960in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259in,y=1.423in,,bottom,rotate=90.000]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-C_7^{(0)}(x)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.164,0.470,0.839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684in}{1.141in}}%
\pgfpathlineto{\pgfqpoint{0.794in}{1.243in}}%
\pgfpathlineto{\pgfqpoint{1.034in}{1.470in}}%
\pgfpathlineto{\pgfqpoint{1.121in}{1.549in}}%
\pgfpathlineto{\pgfqpoint{1.198in}{1.614in}}%
\pgfpathlineto{\pgfqpoint{1.263in}{1.668in}}%
\pgfpathlineto{\pgfqpoint{1.329in}{1.718in}}%
\pgfpathlineto{\pgfqpoint{1.395in}{1.765in}}%
\pgfpathlineto{\pgfqpoint{1.449in}{1.802in}}%
\pgfpathlineto{\pgfqpoint{1.504in}{1.837in}}%
\pgfpathlineto{\pgfqpoint{1.558in}{1.869in}}%
\pgfpathlineto{\pgfqpoint{1.613in}{1.898in}}%
\pgfpathlineto{\pgfqpoint{1.668in}{1.926in}}%
\pgfpathlineto{\pgfqpoint{1.722in}{1.951in}}%
\pgfpathlineto{\pgfqpoint{1.777in}{1.974in}}%
\pgfpathlineto{\pgfqpoint{1.843in}{1.999in}}%
\pgfpathlineto{\pgfqpoint{1.908in}{2.022in}}%
\pgfpathlineto{\pgfqpoint{1.974in}{2.041in}}%
\pgfpathlineto{\pgfqpoint{2.039in}{2.059in}}%
\pgfpathlineto{\pgfqpoint{2.105in}{2.074in}}%
\pgfpathlineto{\pgfqpoint{2.181in}{2.090in}}%
\pgfpathlineto{\pgfqpoint{2.258in}{2.103in}}%
\pgfpathlineto{\pgfqpoint{2.345in}{2.116in}}%
\pgfpathlineto{\pgfqpoint{2.432in}{2.126in}}%
\pgfpathlineto{\pgfqpoint{2.531in}{2.136in}}%
\pgfpathlineto{\pgfqpoint{2.640in}{2.144in}}%
\pgfpathlineto{\pgfqpoint{2.760in}{2.151in}}%
\pgfpathlineto{\pgfqpoint{2.859in}{2.156in}}%
\pgfpathlineto{\pgfqpoint{2.859in}{2.156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{0.541,0.537,0.521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700pt}{1.600pt}}{0.000pt}%
\pgfpathmoveto{\pgfqpoint{0.576in}{2.171in}}%
\pgfpathlineto{\pgfqpoint{2.967in}{2.171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043,0.043,0.043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041in}{-0.041in}}{\pgfqpoint{0.041in}{0.041in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.041in}}%
\pgfpathcurveto{\pgfqpoint{0.011in}{-0.041in}}{\pgfqpoint{0.021in}{-0.037in}}{\pgfqpoint{0.029in}{-0.029in}}%
\pgfpathcurveto{\pgfqpoint{0.037in}{-0.021in}}{\pgfqpoint{0.041in}{-0.011in}}{\pgfqpoint{0.041in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.041in}{0.011in}}{\pgfqpoint{0.037in}{0.021in}}{\pgfqpoint{0.029in}{0.029in}}%
\pgfpathcurveto{\pgfqpoint{0.021in}{0.037in}}{\pgfqpoint{0.011in}{0.041in}}{\pgfqpoint{0.000in}{0.041in}}%
\pgfpathcurveto{\pgfqpoint{-0.011in}{0.041in}}{\pgfqpoint{-0.021in}{0.037in}}{\pgfqpoint{-0.029in}{0.029in}}%
\pgfpathcurveto{\pgfqpoint{-0.037in}{0.021in}}{\pgfqpoint{-0.041in}{0.011in}}{\pgfqpoint{-0.041in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041in}{-0.011in}}{\pgfqpoint{-0.037in}{-0.021in}}{\pgfqpoint{-0.029in}{-0.029in}}%
\pgfpathcurveto{\pgfqpoint{-0.021in}{-0.037in}}{\pgfqpoint{-0.011in}{-0.041in}}{\pgfqpoint{0.000in}{-0.041in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033in}{1.469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{0.576in}{2.356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{2.967in}{0.491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745in,y=2.211in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m\to\infty$ limit, $1/3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116in,y=1.330in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}top}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771in,y=2.439in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) photon penguin ($b\to s\gamma$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{6.055in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{6.055in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{3.663in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{3.663in}{0.491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{3.772in}{2.356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772in,y=0.394in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{5.244in}{2.356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244in,y=0.394in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.027in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.027in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946in}{0.491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859in,y=0.225in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}internal up-type quark mass (GeV)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663in}{0.555in}}%
\pgfpathlineto{\pgfqpoint{6.055in}{0.555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{0.555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380in, y=0.510in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663in}{1.227in}}%
\pgfpathlineto{\pgfqpoint{6.055in}{1.227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380in, y=1.183in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663in}{1.900in}}%
\pgfpathlineto{\pgfqpoint{6.055in}{1.900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380in, y=1.855in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{0.524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{0.757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{0.876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{0.960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{1.869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{2.102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{2.220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.027in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663in}{2.304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324in,y=1.423in,,bottom,rotate=90.000]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_0(x)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772in}{0.576in}}%
\pgfpathlineto{\pgfqpoint{3.914in}{0.679in}}%
\pgfpathlineto{\pgfqpoint{4.078in}{0.795in}}%
\pgfpathlineto{\pgfqpoint{4.635in}{1.187in}}%
\pgfpathlineto{\pgfqpoint{4.766in}{1.284in}}%
\pgfpathlineto{\pgfqpoint{4.886in}{1.375in}}%
\pgfpathlineto{\pgfqpoint{5.007in}{1.468in}}%
\pgfpathlineto{\pgfqpoint{5.138in}{1.574in}}%
\pgfpathlineto{\pgfqpoint{5.269in}{1.682in}}%
\pgfpathlineto{\pgfqpoint{5.411in}{1.801in}}%
\pgfpathlineto{\pgfqpoint{5.575in}{1.943in}}%
\pgfpathlineto{\pgfqpoint{5.760in}{2.106in}}%
\pgfpathlineto{\pgfqpoint{5.946in}{2.271in}}%
\pgfpathlineto{\pgfqpoint{5.946in}{2.271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663in}{0.491in}}{\pgfqpoint{2.391in}{1.864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043,0.043,0.043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041in}{-0.041in}}{\pgfqpoint{0.041in}{0.041in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{-0.041in}}%
\pgfpathcurveto{\pgfqpoint{0.011in}{-0.041in}}{\pgfqpoint{0.021in}{-0.037in}}{\pgfqpoint{0.029in}{-0.029in}}%
\pgfpathcurveto{\pgfqpoint{0.037in}{-0.021in}}{\pgfqpoint{0.041in}{-0.011in}}{\pgfqpoint{0.041in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{0.041in}{0.011in}}{\pgfqpoint{0.037in}{0.021in}}{\pgfqpoint{0.029in}{0.029in}}%
\pgfpathcurveto{\pgfqpoint{0.021in}{0.037in}}{\pgfqpoint{0.011in}{0.041in}}{\pgfqpoint{0.000in}{0.041in}}%
\pgfpathcurveto{\pgfqpoint{-0.011in}{0.041in}}{\pgfqpoint{-0.021in}{0.037in}}{\pgfqpoint{-0.029in}{0.029in}}%
\pgfpathcurveto{\pgfqpoint{-0.037in}{0.021in}}{\pgfqpoint{-0.041in}{0.011in}}{\pgfqpoint{-0.041in}{0.000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041in}{-0.011in}}{\pgfqpoint{-0.037in}{-0.021in}}{\pgfqpoint{-0.029in}{-0.029in}}%
\pgfpathcurveto{\pgfqpoint{-0.021in}{-0.037in}}{\pgfqpoint{-0.011in}{-0.041in}}{\pgfqpoint{0.000in}{-0.041in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121in}{0.825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{3.663in}{2.356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663in}{0.491in}}%
\pgfpathlineto{\pgfqpoint{6.055in}{0.491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204in,y=0.686in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}top}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859in,y=2.439in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) box function ($B_s$ mixing)}}%
\end{pgfscope}%
\end{pgfpicture}

==> (inline-7) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.359in}{3.848in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{3.359in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{3.359in}{3.848in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{3.848in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000,1.000,1.000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000pt}%
\definecolor{currentstroke}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{3.541in}}%
\pgfpathlineto{\pgfqpoint{0.641in}{3.541in}}%
\pgfpathlineto{\pgfqpoint{0.641in}{0.923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{0.760in}{3.541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760in}{0.923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760in,y=0.826in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{1.355in}{3.541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355in}{0.923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355in,y=0.826in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{1.950in}{3.541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950in}{0.923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950in,y=0.826in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{2.545in}{3.541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545in}{0.923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545in,y=0.826in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{3.140in}{3.541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000in}{-0.048in}}{\pgfqpoint{0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{-0.048in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140in}{0.923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140in,y=0.826in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950in,y=0.659in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\kappa_t$ (CP-even)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{1.042in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{1.042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{1.042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280in, y=0.999in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{1.340in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{1.340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{1.340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280in, y=1.296in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{1.637in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{1.637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{1.637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280in, y=1.594in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{1.935in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{1.935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{1.935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280in, y=1.891in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{2.232in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{2.232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{2.232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380in, y=2.189in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{2.530in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{2.530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{2.530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380in, y=2.486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{2.827in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{2.827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{2.827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380in, y=2.784in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{3.125in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{3.125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{3.125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380in, y=3.081in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602pt}%
\definecolor{currentstroke}{rgb}{0.901,0.898,0.882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{3.422in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{3.422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321,0.317,0.305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048in}{0.000in}}{\pgfqpoint{-0.000in}{0.000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000in}{0.000in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{0.000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641in}{3.422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380in, y=3.379in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225in,y=2.232in,,bottom,rotate=90.000]{\color{textcolor}{\rmfamily\fontsize{9.000}{10.800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde\kappa_t$ (CP-odd)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.803,0.886,0.984}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465in}{2.105in}}%
\pgfpathlineto{\pgfqpoint{1.448in}{2.111in}}%
\pgfpathlineto{\pgfqpoint{1.421in}{2.125in}}%
\pgfpathlineto{\pgfqpoint{1.415in}{2.129in}}%
\pgfpathlineto{\pgfqpoint{1.398in}{2.142in}}%
\pgfpathlineto{\pgfqpoint{1.382in}{2.159in}}%
\pgfpathlineto{\pgfqpoint{1.372in}{2.175in}}%
\pgfpathlineto{\pgfqpoint{1.363in}{2.191in}}%
\pgfpathlineto{\pgfqpoint{1.358in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{1.356in}{2.224in}}%
\pgfpathlineto{\pgfqpoint{1.356in}{2.240in}}%
\pgfpathlineto{\pgfqpoint{1.358in}{2.257in}}%
\pgfpathlineto{\pgfqpoint{1.366in}{2.279in}}%
\pgfpathlineto{\pgfqpoint{1.372in}{2.290in}}%
\pgfpathlineto{\pgfqpoint{1.383in}{2.306in}}%
\pgfpathlineto{\pgfqpoint{1.399in}{2.323in}}%
\pgfpathlineto{\pgfqpoint{1.421in}{2.339in}}%
\pgfpathlineto{\pgfqpoint{1.432in}{2.346in}}%
\pgfpathlineto{\pgfqpoint{1.454in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{1.465in}{2.359in}}%
\pgfpathlineto{\pgfqpoint{1.498in}{2.367in}}%
\pgfpathlineto{\pgfqpoint{1.530in}{2.371in}}%
\pgfpathlineto{\pgfqpoint{1.533in}{2.371in}}%
\pgfpathmoveto{\pgfqpoint{1.689in}{2.334in}}%
\pgfpathlineto{\pgfqpoint{1.712in}{2.321in}}%
\pgfpathlineto{\pgfqpoint{1.733in}{2.306in}}%
\pgfpathlineto{\pgfqpoint{1.752in}{2.290in}}%
\pgfpathlineto{\pgfqpoint{1.766in}{2.273in}}%
\pgfpathlineto{\pgfqpoint{1.776in}{2.257in}}%
\pgfpathlineto{\pgfqpoint{1.780in}{2.240in}}%
\pgfpathlineto{\pgfqpoint{1.780in}{2.224in}}%
\pgfpathlineto{\pgfqpoint{1.776in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{1.766in}{2.191in}}%
\pgfpathlineto{\pgfqpoint{1.752in}{2.175in}}%
\pgfpathlineto{\pgfqpoint{1.728in}{2.155in}}%
\pgfpathlineto{\pgfqpoint{1.709in}{2.142in}}%
\pgfpathlineto{\pgfqpoint{1.678in}{2.125in}}%
\pgfpathlineto{\pgfqpoint{1.646in}{2.112in}}%
\pgfpathlineto{\pgfqpoint{1.629in}{2.107in}}%
\pgfpathlineto{\pgfqpoint{1.596in}{2.099in}}%
\pgfpathlineto{\pgfqpoint{1.563in}{2.095in}}%
\pgfpathlineto{\pgfqpoint{1.530in}{2.094in}}%
\pgfpathlineto{\pgfqpoint{1.498in}{2.097in}}%
\pgfpathlineto{\pgfqpoint{1.481in}{2.101in}}%
\pgfpathlineto{\pgfqpoint{1.465in}{2.105in}}%
\pgfpathmoveto{\pgfqpoint{2.168in}{2.158in}}%
\pgfpathlineto{\pgfqpoint{2.168in}{2.158in}}%
\pgfpathlineto{\pgfqpoint{2.149in}{2.175in}}%
\pgfpathlineto{\pgfqpoint{2.135in}{2.191in}}%
\pgfpathlineto{\pgfqpoint{2.125in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{2.120in}{2.224in}}%
\pgfpathlineto{\pgfqpoint{2.120in}{2.240in}}%
\pgfpathlineto{\pgfqpoint{2.125in}{2.257in}}%
\pgfpathlineto{\pgfqpoint{2.135in}{2.273in}}%
\pgfpathlineto{\pgfqpoint{2.149in}{2.290in}}%
\pgfpathlineto{\pgfqpoint{2.173in}{2.310in}}%
\pgfpathlineto{\pgfqpoint{2.192in}{2.323in}}%
\pgfpathlineto{\pgfqpoint{2.222in}{2.339in}}%
\pgfpathlineto{\pgfqpoint{2.255in}{2.352in}}%
\pgfpathlineto{\pgfqpoint{2.271in}{2.358in}}%
\pgfpathlineto{\pgfqpoint{2.304in}{2.365in}}%
\pgfpathlineto{\pgfqpoint{2.337in}{2.370in}}%
\pgfpathlineto{\pgfqpoint{2.370in}{2.371in}}%
\pgfpathlineto{\pgfqpoint{2.403in}{2.367in}}%
\pgfpathlineto{\pgfqpoint{2.420in}{2.364in}}%
\pgfpathlineto{\pgfqpoint{2.447in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{2.453in}{2.353in}}%
\pgfpathlineto{\pgfqpoint{2.480in}{2.339in}}%
\pgfpathlineto{\pgfqpoint{2.485in}{2.336in}}%
\pgfpathlineto{\pgfqpoint{2.502in}{2.323in}}%
\pgfpathlineto{\pgfqpoint{2.518in}{2.306in}}%
\pgfpathlineto{\pgfqpoint{2.529in}{2.290in}}%
\pgfpathlineto{\pgfqpoint{2.537in}{2.273in}}%
\pgfpathlineto{\pgfqpoint{2.542in}{2.257in}}%
\pgfpathlineto{\pgfqpoint{2.545in}{2.240in}}%
\pgfpathlineto{\pgfqpoint{2.545in}{2.224in}}%
\pgfpathlineto{\pgfqpoint{2.542in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{2.535in}{2.186in}}%
\pgfpathlineto{\pgfqpoint{2.529in}{2.175in}}%
\pgfpathlineto{\pgfqpoint{2.518in}{2.158in}}%
\pgfpathlineto{\pgfqpoint{2.502in}{2.141in}}%
\pgfpathlineto{\pgfqpoint{2.480in}{2.125in}}%
\pgfpathlineto{\pgfqpoint{2.469in}{2.119in}}%
\pgfpathlineto{\pgfqpoint{2.447in}{2.109in}}%
\pgfpathlineto{\pgfqpoint{2.436in}{2.105in}}%
\pgfpathlineto{\pgfqpoint{2.403in}{2.097in}}%
\pgfpathlineto{\pgfqpoint{2.370in}{2.094in}}%
\pgfpathlineto{\pgfqpoint{2.337in}{2.095in}}%
\pgfpathlineto{\pgfqpoint{2.316in}{2.097in}}%
\pgfpathlineto{\pgfqpoint{2.316in}{2.097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.619,0.772,0.956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845in}{1.639in}}%
\pgfpathlineto{\pgfqpoint{1.794in}{1.642in}}%
\pgfpathlineto{\pgfqpoint{1.719in}{1.648in}}%
\pgfpathlineto{\pgfqpoint{1.662in}{1.655in}}%
\pgfpathlineto{\pgfqpoint{1.596in}{1.665in}}%
\pgfpathlineto{\pgfqpoint{1.530in}{1.678in}}%
\pgfpathlineto{\pgfqpoint{1.481in}{1.691in}}%
\pgfpathlineto{\pgfqpoint{1.432in}{1.706in}}%
\pgfpathlineto{\pgfqpoint{1.399in}{1.718in}}%
\pgfpathlineto{\pgfqpoint{1.349in}{1.738in}}%
\pgfpathlineto{\pgfqpoint{1.316in}{1.753in}}%
\pgfpathlineto{\pgfqpoint{1.284in}{1.770in}}%
\pgfpathlineto{\pgfqpoint{1.251in}{1.789in}}%
\pgfpathlineto{\pgfqpoint{1.216in}{1.812in}}%
\pgfpathlineto{\pgfqpoint{1.185in}{1.836in}}%
\pgfpathlineto{\pgfqpoint{1.152in}{1.864in}}%
\pgfpathlineto{\pgfqpoint{1.119in}{1.896in}}%
\pgfpathlineto{\pgfqpoint{1.092in}{1.928in}}%
\pgfpathlineto{\pgfqpoint{1.069in}{1.957in}}%
\pgfpathlineto{\pgfqpoint{1.053in}{1.982in}}%
\pgfpathlineto{\pgfqpoint{1.037in}{2.010in}}%
\pgfpathlineto{\pgfqpoint{1.020in}{2.044in}}%
\pgfpathlineto{\pgfqpoint{1.007in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{0.997in}{2.109in}}%
\pgfpathlineto{\pgfqpoint{0.989in}{2.142in}}%
\pgfpathlineto{\pgfqpoint{0.984in}{2.175in}}%
\pgfpathlineto{\pgfqpoint{0.981in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{0.980in}{2.240in}}%
\pgfpathlineto{\pgfqpoint{0.982in}{2.273in}}%
\pgfpathlineto{\pgfqpoint{0.987in}{2.313in}}%
\pgfpathlineto{\pgfqpoint{0.993in}{2.339in}}%
\pgfpathlineto{\pgfqpoint{1.004in}{2.378in}}%
\pgfpathlineto{\pgfqpoint{1.014in}{2.405in}}%
\pgfpathlineto{\pgfqpoint{1.028in}{2.438in}}%
\pgfpathlineto{\pgfqpoint{1.046in}{2.471in}}%
\pgfpathlineto{\pgfqpoint{1.067in}{2.504in}}%
\pgfpathlineto{\pgfqpoint{1.086in}{2.530in}}%
\pgfpathlineto{\pgfqpoint{1.105in}{2.553in}}%
\pgfpathlineto{\pgfqpoint{1.136in}{2.586in}}%
\pgfpathlineto{\pgfqpoint{1.168in}{2.615in}}%
\pgfpathlineto{\pgfqpoint{1.194in}{2.636in}}%
\pgfpathlineto{\pgfqpoint{1.218in}{2.653in}}%
\pgfpathlineto{\pgfqpoint{1.251in}{2.675in}}%
\pgfpathlineto{\pgfqpoint{1.284in}{2.694in}}%
\pgfpathlineto{\pgfqpoint{1.316in}{2.711in}}%
\pgfpathlineto{\pgfqpoint{1.349in}{2.727in}}%
\pgfpathlineto{\pgfqpoint{1.382in}{2.741in}}%
\pgfpathlineto{\pgfqpoint{1.432in}{2.758in}}%
\pgfpathlineto{\pgfqpoint{1.481in}{2.773in}}%
\pgfpathlineto{\pgfqpoint{1.530in}{2.786in}}%
\pgfpathlineto{\pgfqpoint{1.596in}{2.800in}}%
\pgfpathlineto{\pgfqpoint{1.646in}{2.808in}}%
\pgfpathlineto{\pgfqpoint{1.712in}{2.816in}}%
\pgfpathlineto{\pgfqpoint{1.777in}{2.822in}}%
\pgfpathlineto{\pgfqpoint{1.843in}{2.826in}}%
\pgfpathlineto{\pgfqpoint{1.926in}{2.828in}}%
\pgfpathlineto{\pgfqpoint{2.008in}{2.827in}}%
\pgfpathlineto{\pgfqpoint{2.074in}{2.825in}}%
\pgfpathlineto{\pgfqpoint{2.140in}{2.821in}}%
\pgfpathlineto{\pgfqpoint{2.206in}{2.814in}}%
\pgfpathlineto{\pgfqpoint{2.271in}{2.805in}}%
\pgfpathlineto{\pgfqpoint{2.321in}{2.797in}}%
\pgfpathlineto{\pgfqpoint{2.380in}{2.784in}}%
\pgfpathlineto{\pgfqpoint{2.420in}{2.773in}}%
\pgfpathlineto{\pgfqpoint{2.469in}{2.758in}}%
\pgfpathlineto{\pgfqpoint{2.502in}{2.747in}}%
\pgfpathlineto{\pgfqpoint{2.551in}{2.727in}}%
\pgfpathlineto{\pgfqpoint{2.584in}{2.711in}}%
\pgfpathlineto{\pgfqpoint{2.617in}{2.694in}}%
\pgfpathlineto{\pgfqpoint{2.650in}{2.675in}}%
\pgfpathlineto{\pgfqpoint{2.685in}{2.652in}}%
\pgfpathlineto{\pgfqpoint{2.716in}{2.629in}}%
\pgfpathlineto{\pgfqpoint{2.749in}{2.601in}}%
\pgfpathlineto{\pgfqpoint{2.782in}{2.568in}}%
\pgfpathlineto{\pgfqpoint{2.809in}{2.537in}}%
\pgfpathlineto{\pgfqpoint{2.831in}{2.508in}}%
\pgfpathlineto{\pgfqpoint{2.848in}{2.483in}}%
\pgfpathlineto{\pgfqpoint{2.864in}{2.454in}}%
\pgfpathlineto{\pgfqpoint{2.881in}{2.421in}}%
\pgfpathlineto{\pgfqpoint{2.893in}{2.389in}}%
\pgfpathlineto{\pgfqpoint{2.904in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{2.912in}{2.323in}}%
\pgfpathlineto{\pgfqpoint{2.917in}{2.290in}}%
\pgfpathlineto{\pgfqpoint{2.920in}{2.257in}}%
\pgfpathlineto{\pgfqpoint{2.921in}{2.224in}}%
\pgfpathlineto{\pgfqpoint{2.919in}{2.191in}}%
\pgfpathlineto{\pgfqpoint{2.914in}{2.151in}}%
\pgfpathlineto{\pgfqpoint{2.908in}{2.125in}}%
\pgfpathlineto{\pgfqpoint{2.897in}{2.087in}}%
\pgfpathlineto{\pgfqpoint{2.887in}{2.059in}}%
\pgfpathlineto{\pgfqpoint{2.872in}{2.026in}}%
\pgfpathlineto{\pgfqpoint{2.855in}{1.994in}}%
\pgfpathlineto{\pgfqpoint{2.834in}{1.961in}}%
\pgfpathlineto{\pgfqpoint{2.815in}{1.935in}}%
\pgfpathlineto{\pgfqpoint{2.795in}{1.911in}}%
\pgfpathlineto{\pgfqpoint{2.764in}{1.878in}}%
\pgfpathlineto{\pgfqpoint{2.732in}{1.849in}}%
\pgfpathlineto{\pgfqpoint{2.707in}{1.829in}}%
\pgfpathlineto{\pgfqpoint{2.683in}{1.811in}}%
\pgfpathlineto{\pgfqpoint{2.650in}{1.789in}}%
\pgfpathlineto{\pgfqpoint{2.617in}{1.770in}}%
\pgfpathlineto{\pgfqpoint{2.584in}{1.753in}}%
\pgfpathlineto{\pgfqpoint{2.551in}{1.738in}}%
\pgfpathlineto{\pgfqpoint{2.518in}{1.724in}}%
\pgfpathlineto{\pgfqpoint{2.469in}{1.706in}}%
\pgfpathlineto{\pgfqpoint{2.420in}{1.691in}}%
\pgfpathlineto{\pgfqpoint{2.370in}{1.678in}}%
\pgfpathlineto{\pgfqpoint{2.304in}{1.665in}}%
\pgfpathlineto{\pgfqpoint{2.255in}{1.657in}}%
\pgfpathlineto{\pgfqpoint{2.189in}{1.649in}}%
\pgfpathlineto{\pgfqpoint{2.123in}{1.643in}}%
\pgfpathlineto{\pgfqpoint{2.105in}{1.642in}}%
\pgfpathlineto{\pgfqpoint{2.105in}{1.642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.427,0.654,0.925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203in}{2.976in}}%
\pgfpathlineto{\pgfqpoint{2.255in}{2.968in}}%
\pgfpathlineto{\pgfqpoint{2.304in}{2.959in}}%
\pgfpathlineto{\pgfqpoint{2.370in}{2.945in}}%
\pgfpathlineto{\pgfqpoint{2.436in}{2.928in}}%
\pgfpathlineto{\pgfqpoint{2.485in}{2.913in}}%
\pgfpathlineto{\pgfqpoint{2.535in}{2.895in}}%
\pgfpathlineto{\pgfqpoint{2.584in}{2.875in}}%
\pgfpathlineto{\pgfqpoint{2.634in}{2.852in}}%
\pgfpathlineto{\pgfqpoint{2.669in}{2.833in}}%
\pgfpathlineto{\pgfqpoint{2.716in}{2.806in}}%
\pgfpathlineto{\pgfqpoint{2.750in}{2.784in}}%
\pgfpathlineto{\pgfqpoint{2.795in}{2.751in}}%
\pgfpathlineto{\pgfqpoint{2.815in}{2.734in}}%
\pgfpathlineto{\pgfqpoint{2.852in}{2.702in}}%
\pgfpathlineto{\pgfqpoint{2.884in}{2.669in}}%
\pgfpathlineto{\pgfqpoint{2.914in}{2.636in}}%
\pgfpathlineto{\pgfqpoint{2.939in}{2.603in}}%
\pgfpathlineto{\pgfqpoint{2.963in}{2.568in}}%
\pgfpathlineto{\pgfqpoint{2.982in}{2.537in}}%
\pgfpathlineto{\pgfqpoint{2.999in}{2.504in}}%
\pgfpathlineto{\pgfqpoint{3.015in}{2.471in}}%
\pgfpathlineto{\pgfqpoint{3.029in}{2.435in}}%
\pgfpathlineto{\pgfqpoint{3.038in}{2.405in}}%
\pgfpathlineto{\pgfqpoint{3.047in}{2.372in}}%
\pgfpathlineto{\pgfqpoint{3.054in}{2.339in}}%
\pgfpathlineto{\pgfqpoint{3.059in}{2.306in}}%
\pgfpathlineto{\pgfqpoint{3.063in}{2.273in}}%
\pgfpathlineto{\pgfqpoint{3.064in}{2.240in}}%
\pgfpathlineto{\pgfqpoint{3.063in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{3.061in}{2.175in}}%
\pgfpathlineto{\pgfqpoint{3.057in}{2.142in}}%
\pgfpathlineto{\pgfqpoint{3.051in}{2.109in}}%
\pgfpathlineto{\pgfqpoint{3.043in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{3.029in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{3.021in}{2.010in}}%
\pgfpathlineto{\pgfqpoint{3.007in}{1.977in}}%
\pgfpathlineto{\pgfqpoint{2.991in}{1.944in}}%
\pgfpathlineto{\pgfqpoint{2.972in}{1.911in}}%
\pgfpathlineto{\pgfqpoint{2.951in}{1.878in}}%
\pgfpathlineto{\pgfqpoint{2.927in}{1.845in}}%
\pgfpathlineto{\pgfqpoint{2.897in}{1.810in}}%
\pgfpathlineto{\pgfqpoint{2.864in}{1.775in}}%
\pgfpathlineto{\pgfqpoint{2.831in}{1.744in}}%
\pgfpathlineto{\pgfqpoint{2.795in}{1.714in}}%
\pgfpathlineto{\pgfqpoint{2.765in}{1.692in}}%
\pgfpathlineto{\pgfqpoint{2.725in}{1.664in}}%
\pgfpathlineto{\pgfqpoint{2.683in}{1.639in}}%
\pgfpathlineto{\pgfqpoint{2.638in}{1.615in}}%
\pgfpathlineto{\pgfqpoint{2.601in}{1.597in}}%
\pgfpathlineto{\pgfqpoint{2.551in}{1.576in}}%
\pgfpathlineto{\pgfqpoint{2.502in}{1.557in}}%
\pgfpathlineto{\pgfqpoint{2.453in}{1.541in}}%
\pgfpathlineto{\pgfqpoint{2.403in}{1.527in}}%
\pgfpathlineto{\pgfqpoint{2.354in}{1.515in}}%
\pgfpathlineto{\pgfqpoint{2.288in}{1.502in}}%
\pgfpathlineto{\pgfqpoint{2.239in}{1.494in}}%
\pgfpathlineto{\pgfqpoint{2.173in}{1.485in}}%
\pgfpathlineto{\pgfqpoint{2.107in}{1.479in}}%
\pgfpathlineto{\pgfqpoint{2.041in}{1.475in}}%
\pgfpathlineto{\pgfqpoint{1.975in}{1.473in}}%
\pgfpathlineto{\pgfqpoint{1.909in}{1.473in}}%
\pgfpathlineto{\pgfqpoint{1.843in}{1.476in}}%
\pgfpathlineto{\pgfqpoint{1.777in}{1.480in}}%
\pgfpathlineto{\pgfqpoint{1.712in}{1.487in}}%
\pgfpathlineto{\pgfqpoint{1.646in}{1.496in}}%
\pgfpathlineto{\pgfqpoint{1.596in}{1.505in}}%
\pgfpathlineto{\pgfqpoint{1.530in}{1.519in}}%
\pgfpathlineto{\pgfqpoint{1.465in}{1.536in}}%
\pgfpathlineto{\pgfqpoint{1.415in}{1.552in}}%
\pgfpathlineto{\pgfqpoint{1.366in}{1.569in}}%
\pgfpathlineto{\pgfqpoint{1.316in}{1.590in}}%
\pgfpathlineto{\pgfqpoint{1.267in}{1.613in}}%
\pgfpathlineto{\pgfqpoint{1.231in}{1.631in}}%
\pgfpathlineto{\pgfqpoint{1.185in}{1.659in}}%
\pgfpathlineto{\pgfqpoint{1.151in}{1.681in}}%
\pgfpathlineto{\pgfqpoint{1.106in}{1.714in}}%
\pgfpathlineto{\pgfqpoint{1.086in}{1.730in}}%
\pgfpathlineto{\pgfqpoint{1.049in}{1.763in}}%
\pgfpathlineto{\pgfqpoint{1.016in}{1.796in}}%
\pgfpathlineto{\pgfqpoint{0.987in}{1.829in}}%
\pgfpathlineto{\pgfqpoint{0.962in}{1.862in}}%
\pgfpathlineto{\pgfqpoint{0.938in}{1.896in}}%
\pgfpathlineto{\pgfqpoint{0.919in}{1.928in}}%
\pgfpathlineto{\pgfqpoint{0.901in}{1.961in}}%
\pgfpathlineto{\pgfqpoint{0.886in}{1.994in}}%
\pgfpathlineto{\pgfqpoint{0.872in}{2.030in}}%
\pgfpathlineto{\pgfqpoint{0.862in}{2.059in}}%
\pgfpathlineto{\pgfqpoint{0.853in}{2.092in}}%
\pgfpathlineto{\pgfqpoint{0.846in}{2.125in}}%
\pgfpathlineto{\pgfqpoint{0.841in}{2.158in}}%
\pgfpathlineto{\pgfqpoint{0.838in}{2.191in}}%
\pgfpathlineto{\pgfqpoint{0.837in}{2.224in}}%
\pgfpathlineto{\pgfqpoint{0.837in}{2.257in}}%
\pgfpathlineto{\pgfqpoint{0.839in}{2.290in}}%
\pgfpathlineto{\pgfqpoint{0.844in}{2.323in}}%
\pgfpathlineto{\pgfqpoint{0.850in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{0.858in}{2.389in}}%
\pgfpathlineto{\pgfqpoint{0.872in}{2.435in}}%
\pgfpathlineto{\pgfqpoint{0.879in}{2.455in}}%
\pgfpathlineto{\pgfqpoint{0.893in}{2.487in}}%
\pgfpathlineto{\pgfqpoint{0.910in}{2.520in}}%
\pgfpathlineto{\pgfqpoint{0.929in}{2.553in}}%
\pgfpathlineto{\pgfqpoint{0.950in}{2.586in}}%
\pgfpathlineto{\pgfqpoint{0.974in}{2.619in}}%
\pgfpathlineto{\pgfqpoint{1.004in}{2.655in}}%
\pgfpathlineto{\pgfqpoint{1.037in}{2.690in}}%
\pgfpathlineto{\pgfqpoint{1.069in}{2.720in}}%
\pgfpathlineto{\pgfqpoint{1.106in}{2.751in}}%
\pgfpathlineto{\pgfqpoint{1.135in}{2.773in}}%
\pgfpathlineto{\pgfqpoint{1.176in}{2.800in}}%
\pgfpathlineto{\pgfqpoint{1.218in}{2.826in}}%
\pgfpathlineto{\pgfqpoint{1.263in}{2.850in}}%
\pgfpathlineto{\pgfqpoint{1.300in}{2.868in}}%
\pgfpathlineto{\pgfqpoint{1.349in}{2.889in}}%
\pgfpathlineto{\pgfqpoint{1.399in}{2.907in}}%
\pgfpathlineto{\pgfqpoint{1.448in}{2.923in}}%
\pgfpathlineto{\pgfqpoint{1.498in}{2.937in}}%
\pgfpathlineto{\pgfqpoint{1.547in}{2.949in}}%
\pgfpathlineto{\pgfqpoint{1.613in}{2.963in}}%
\pgfpathlineto{\pgfqpoint{1.662in}{2.971in}}%
\pgfpathlineto{\pgfqpoint{1.728in}{2.979in}}%
\pgfpathlineto{\pgfqpoint{1.794in}{2.986in}}%
\pgfpathlineto{\pgfqpoint{1.860in}{2.990in}}%
\pgfpathlineto{\pgfqpoint{1.926in}{2.991in}}%
\pgfpathlineto{\pgfqpoint{1.992in}{2.991in}}%
\pgfpathlineto{\pgfqpoint{2.043in}{2.989in}}%
\pgfpathlineto{\pgfqpoint{2.043in}{2.989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.223,0.529,0.898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146in}{2.991in}}%
\pgfpathlineto{\pgfqpoint{1.190in}{3.014in}}%
\pgfpathlineto{\pgfqpoint{1.234in}{3.036in}}%
\pgfpathlineto{\pgfqpoint{1.284in}{3.058in}}%
\pgfpathlineto{\pgfqpoint{1.333in}{3.077in}}%
\pgfpathlineto{\pgfqpoint{1.389in}{3.097in}}%
\pgfpathlineto{\pgfqpoint{1.448in}{3.115in}}%
\pgfpathlineto{\pgfqpoint{1.514in}{3.132in}}%
\pgfpathlineto{\pgfqpoint{1.580in}{3.146in}}%
\pgfpathlineto{\pgfqpoint{1.646in}{3.158in}}%
\pgfpathlineto{\pgfqpoint{1.712in}{3.167in}}%
\pgfpathlineto{\pgfqpoint{1.777in}{3.174in}}%
\pgfpathlineto{\pgfqpoint{1.846in}{3.179in}}%
\pgfpathlineto{\pgfqpoint{1.909in}{3.181in}}%
\pgfpathlineto{\pgfqpoint{1.975in}{3.182in}}%
\pgfpathlineto{\pgfqpoint{2.041in}{3.180in}}%
\pgfpathlineto{\pgfqpoint{2.107in}{3.176in}}%
\pgfpathlineto{\pgfqpoint{2.173in}{3.169in}}%
\pgfpathlineto{\pgfqpoint{2.239in}{3.161in}}%
\pgfpathlineto{\pgfqpoint{2.304in}{3.150in}}%
\pgfpathlineto{\pgfqpoint{2.354in}{3.140in}}%
\pgfpathlineto{\pgfqpoint{2.420in}{3.124in}}%
\pgfpathlineto{\pgfqpoint{2.485in}{3.105in}}%
\pgfpathlineto{\pgfqpoint{2.535in}{3.089in}}%
\pgfpathlineto{\pgfqpoint{2.584in}{3.071in}}%
\pgfpathlineto{\pgfqpoint{2.634in}{3.051in}}%
\pgfpathlineto{\pgfqpoint{2.683in}{3.028in}}%
\pgfpathlineto{\pgfqpoint{2.732in}{3.003in}}%
\pgfpathlineto{\pgfqpoint{2.771in}{2.981in}}%
\pgfpathlineto{\pgfqpoint{2.815in}{2.955in}}%
\pgfpathlineto{\pgfqpoint{2.849in}{2.932in}}%
\pgfpathlineto{\pgfqpoint{2.897in}{2.896in}}%
\pgfpathlineto{\pgfqpoint{2.934in}{2.866in}}%
\pgfpathlineto{\pgfqpoint{2.970in}{2.833in}}%
\pgfpathlineto{\pgfqpoint{3.003in}{2.800in}}%
\pgfpathlineto{\pgfqpoint{3.033in}{2.767in}}%
\pgfpathlineto{\pgfqpoint{3.062in}{2.733in}}%
\pgfpathlineto{\pgfqpoint{3.095in}{2.689in}}%
\pgfpathlineto{\pgfqpoint{3.119in}{2.652in}}%
\pgfpathlineto{\pgfqpoint{3.138in}{2.619in}}%
\pgfpathlineto{\pgfqpoint{3.161in}{2.576in}}%
\pgfpathlineto{\pgfqpoint{3.179in}{2.537in}}%
\pgfpathlineto{\pgfqpoint{3.198in}{2.487in}}%
\pgfpathlineto{\pgfqpoint{3.213in}{2.438in}}%
\pgfpathlineto{\pgfqpoint{3.225in}{2.389in}}%
\pgfpathlineto{\pgfqpoint{3.231in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{3.237in}{2.306in}}%
\pgfpathlineto{\pgfqpoint{3.241in}{2.257in}}%
\pgfpathlineto{\pgfqpoint{3.241in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{3.237in}{2.158in}}%
\pgfpathlineto{\pgfqpoint{3.231in}{2.109in}}%
\pgfpathlineto{\pgfqpoint{3.225in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{3.213in}{2.026in}}%
\pgfpathlineto{\pgfqpoint{3.203in}{1.994in}}%
\pgfpathlineto{\pgfqpoint{3.192in}{1.961in}}%
\pgfpathlineto{\pgfqpoint{3.171in}{1.911in}}%
\pgfpathlineto{\pgfqpoint{3.156in}{1.878in}}%
\pgfpathlineto{\pgfqpoint{3.138in}{1.845in}}%
\pgfpathlineto{\pgfqpoint{3.119in}{1.812in}}%
\pgfpathlineto{\pgfqpoint{3.095in}{1.776in}}%
\pgfpathlineto{\pgfqpoint{3.062in}{1.731in}}%
\pgfpathlineto{\pgfqpoint{3.033in}{1.697in}}%
\pgfpathlineto{\pgfqpoint{3.003in}{1.664in}}%
\pgfpathlineto{\pgfqpoint{2.970in}{1.631in}}%
\pgfpathlineto{\pgfqpoint{2.934in}{1.598in}}%
\pgfpathlineto{\pgfqpoint{2.897in}{1.568in}}%
\pgfpathlineto{\pgfqpoint{2.864in}{1.544in}}%
\pgfpathlineto{\pgfqpoint{2.824in}{1.516in}}%
\pgfpathlineto{\pgfqpoint{2.782in}{1.489in}}%
\pgfpathlineto{\pgfqpoint{2.742in}{1.467in}}%
\pgfpathlineto{\pgfqpoint{2.700in}{1.444in}}%
\pgfpathlineto{\pgfqpoint{2.650in}{1.421in}}%
\pgfpathlineto{\pgfqpoint{2.601in}{1.400in}}%
\pgfpathlineto{\pgfqpoint{2.535in}{1.376in}}%
\pgfpathlineto{\pgfqpoint{2.485in}{1.359in}}%
\pgfpathlineto{\pgfqpoint{2.436in}{1.345in}}%
\pgfpathlineto{\pgfqpoint{2.370in}{1.329in}}%
\pgfpathlineto{\pgfqpoint{2.304in}{1.315in}}%
\pgfpathlineto{\pgfqpoint{2.239in}{1.304in}}%
\pgfpathlineto{\pgfqpoint{2.173in}{1.295in}}%
\pgfpathlineto{\pgfqpoint{2.107in}{1.289in}}%
\pgfpathlineto{\pgfqpoint{2.041in}{1.285in}}%
\pgfpathlineto{\pgfqpoint{1.975in}{1.283in}}%
\pgfpathlineto{\pgfqpoint{1.909in}{1.283in}}%
\pgfpathlineto{\pgfqpoint{1.843in}{1.286in}}%
\pgfpathlineto{\pgfqpoint{1.777in}{1.290in}}%
\pgfpathlineto{\pgfqpoint{1.712in}{1.297in}}%
\pgfpathlineto{\pgfqpoint{1.646in}{1.306in}}%
\pgfpathlineto{\pgfqpoint{1.578in}{1.318in}}%
\pgfpathlineto{\pgfqpoint{1.514in}{1.332in}}%
\pgfpathlineto{\pgfqpoint{1.465in}{1.345in}}%
\pgfpathlineto{\pgfqpoint{1.415in}{1.359in}}%
\pgfpathlineto{\pgfqpoint{1.366in}{1.376in}}%
\pgfpathlineto{\pgfqpoint{1.316in}{1.394in}}%
\pgfpathlineto{\pgfqpoint{1.267in}{1.414in}}%
\pgfpathlineto{\pgfqpoint{1.218in}{1.436in}}%
\pgfpathlineto{\pgfqpoint{1.168in}{1.461in}}%
\pgfpathlineto{\pgfqpoint{1.129in}{1.483in}}%
\pgfpathlineto{\pgfqpoint{1.086in}{1.510in}}%
\pgfpathlineto{\pgfqpoint{1.052in}{1.532in}}%
\pgfpathlineto{\pgfqpoint{1.004in}{1.568in}}%
\pgfpathlineto{\pgfqpoint{0.967in}{1.598in}}%
\pgfpathlineto{\pgfqpoint{0.931in}{1.631in}}%
\pgfpathlineto{\pgfqpoint{0.897in}{1.664in}}%
\pgfpathlineto{\pgfqpoint{0.867in}{1.697in}}%
\pgfpathlineto{\pgfqpoint{0.839in}{1.731in}}%
\pgfpathlineto{\pgfqpoint{0.806in}{1.776in}}%
\pgfpathlineto{\pgfqpoint{0.782in}{1.812in}}%
\pgfpathlineto{\pgfqpoint{0.763in}{1.845in}}%
\pgfpathlineto{\pgfqpoint{0.740in}{1.888in}}%
\pgfpathlineto{\pgfqpoint{0.722in}{1.928in}}%
\pgfpathlineto{\pgfqpoint{0.703in}{1.977in}}%
\pgfpathlineto{\pgfqpoint{0.688in}{2.026in}}%
\pgfpathlineto{\pgfqpoint{0.676in}{2.076in}}%
\pgfpathlineto{\pgfqpoint{0.670in}{2.109in}}%
\pgfpathlineto{\pgfqpoint{0.663in}{2.158in}}%
\pgfpathlineto{\pgfqpoint{0.660in}{2.208in}}%
\pgfpathlineto{\pgfqpoint{0.660in}{2.257in}}%
\pgfpathlineto{\pgfqpoint{0.663in}{2.306in}}%
\pgfpathlineto{\pgfqpoint{0.670in}{2.356in}}%
\pgfpathlineto{\pgfqpoint{0.676in}{2.389in}}%
\pgfpathlineto{\pgfqpoint{0.688in}{2.438in}}%
\pgfpathlineto{\pgfqpoint{0.698in}{2.471in}}%
\pgfpathlineto{\pgfqpoint{0.709in}{2.504in}}%
\pgfpathlineto{\pgfqpoint{0.729in}{2.553in}}%
\pgfpathlineto{\pgfqpoint{0.745in}{2.586in}}%
\pgfpathlineto{\pgfqpoint{0.763in}{2.619in}}%
\pgfpathlineto{\pgfqpoint{0.782in}{2.652in}}%
\pgfpathlineto{\pgfqpoint{0.806in}{2.689in}}%
\pgfpathlineto{\pgfqpoint{0.839in}{2.733in}}%
\pgfpathlineto{\pgfqpoint{0.867in}{2.767in}}%
\pgfpathlineto{\pgfqpoint{0.897in}{2.800in}}%
\pgfpathlineto{\pgfqpoint{0.931in}{2.833in}}%
\pgfpathlineto{\pgfqpoint{0.967in}{2.866in}}%
\pgfpathlineto{\pgfqpoint{1.004in}{2.896in}}%
\pgfpathlineto{\pgfqpoint{1.010in}{2.901in}}%
\pgfpathlineto{\pgfqpoint{1.010in}{2.901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.145,0.415,0.749}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259in}{1.815in}}%
\pgfpathlineto{\pgfqpoint{3.240in}{1.779in}}%
\pgfpathlineto{\pgfqpoint{3.209in}{1.730in}}%
\pgfpathlineto{\pgfqpoint{3.175in}{1.681in}}%
\pgfpathlineto{\pgfqpoint{3.144in}{1.641in}}%
\pgfpathlineto{\pgfqpoint{3.111in}{1.603in}}%
\pgfpathlineto{\pgfqpoint{3.075in}{1.565in}}%
\pgfpathlineto{\pgfqpoint{3.041in}{1.532in}}%
\pgfpathlineto{\pgfqpoint{3.004in}{1.500in}}%
\pgfpathlineto{\pgfqpoint{2.963in}{1.467in}}%
\pgfpathlineto{\pgfqpoint{2.911in}{1.429in}}%
\pgfpathmoveto{\pgfqpoint{2.771in}{1.344in}}%
\pgfpathlineto{\pgfqpoint{2.732in}{1.325in}}%
\pgfpathlineto{\pgfqpoint{2.682in}{1.302in}}%
\pgfpathlineto{\pgfqpoint{2.617in}{1.275in}}%
\pgfpathlineto{\pgfqpoint{2.568in}{1.257in}}%
\pgfpathlineto{\pgfqpoint{2.518in}{1.241in}}%
\pgfpathlineto{\pgfqpoint{2.469in}{1.226in}}%
\pgfpathlineto{\pgfqpoint{2.420in}{1.213in}}%
\pgfpathlineto{\pgfqpoint{2.354in}{1.198in}}%
\pgfpathlineto{\pgfqpoint{2.288in}{1.186in}}%
\pgfpathlineto{\pgfqpoint{2.222in}{1.176in}}%
\pgfpathlineto{\pgfqpoint{2.156in}{1.168in}}%
\pgfpathlineto{\pgfqpoint{2.090in}{1.163in}}%
\pgfpathlineto{\pgfqpoint{2.024in}{1.159in}}%
\pgfpathlineto{\pgfqpoint{1.959in}{1.158in}}%
\pgfpathlineto{\pgfqpoint{1.893in}{1.159in}}%
\pgfpathlineto{\pgfqpoint{1.827in}{1.162in}}%
\pgfpathlineto{\pgfqpoint{1.761in}{1.167in}}%
\pgfpathlineto{\pgfqpoint{1.695in}{1.174in}}%
\pgfpathlineto{\pgfqpoint{1.629in}{1.183in}}%
\pgfpathlineto{\pgfqpoint{1.563in}{1.195in}}%
\pgfpathlineto{\pgfqpoint{1.498in}{1.209in}}%
\pgfpathlineto{\pgfqpoint{1.432in}{1.226in}}%
\pgfpathlineto{\pgfqpoint{1.366in}{1.246in}}%
\pgfpathlineto{\pgfqpoint{1.316in}{1.263in}}%
\pgfpathlineto{\pgfqpoint{1.267in}{1.282in}}%
\pgfpathlineto{\pgfqpoint{1.218in}{1.302in}}%
\pgfpathlineto{\pgfqpoint{1.168in}{1.325in}}%
\pgfpathlineto{\pgfqpoint{1.117in}{1.351in}}%
\pgfpathlineto{\pgfqpoint{1.059in}{1.384in}}%
\pgfpathlineto{\pgfqpoint{1.020in}{1.408in}}%
\pgfpathlineto{\pgfqpoint{0.983in}{1.434in}}%
\pgfpathlineto{\pgfqpoint{0.938in}{1.467in}}%
\pgfpathlineto{\pgfqpoint{0.888in}{1.507in}}%
\pgfpathlineto{\pgfqpoint{0.855in}{1.536in}}%
\pgfpathlineto{\pgfqpoint{0.822in}{1.568in}}%
\pgfpathlineto{\pgfqpoint{0.790in}{1.603in}}%
\pgfpathlineto{\pgfqpoint{0.757in}{1.641in}}%
\pgfpathlineto{\pgfqpoint{0.726in}{1.681in}}%
\pgfpathlineto{\pgfqpoint{0.702in}{1.714in}}%
\pgfpathlineto{\pgfqpoint{0.674in}{1.757in}}%
\pgfpathlineto{\pgfqpoint{0.652in}{1.796in}}%
\pgfpathlineto{\pgfqpoint{0.641in}{1.815in}}%
\pgfpathmoveto{\pgfqpoint{0.641in}{2.649in}}%
\pgfpathlineto{\pgfqpoint{0.661in}{2.685in}}%
\pgfpathlineto{\pgfqpoint{0.691in}{2.734in}}%
\pgfpathlineto{\pgfqpoint{0.726in}{2.784in}}%
\pgfpathlineto{\pgfqpoint{0.757in}{2.823in}}%
\pgfpathlineto{\pgfqpoint{0.790in}{2.861in}}%
\pgfpathlineto{\pgfqpoint{0.825in}{2.899in}}%
\pgfpathlineto{\pgfqpoint{0.860in}{2.932in}}%
\pgfpathlineto{\pgfqpoint{0.897in}{2.965in}}%
\pgfpathlineto{\pgfqpoint{0.938in}{2.998in}}%
\pgfpathlineto{\pgfqpoint{0.990in}{3.036in}}%
\pgfpathmoveto{\pgfqpoint{1.130in}{3.120in}}%
\pgfpathlineto{\pgfqpoint{1.168in}{3.139in}}%
\pgfpathlineto{\pgfqpoint{1.218in}{3.163in}}%
\pgfpathlineto{\pgfqpoint{1.284in}{3.189in}}%
\pgfpathlineto{\pgfqpoint{1.333in}{3.207in}}%
\pgfpathlineto{\pgfqpoint{1.382in}{3.224in}}%
\pgfpathlineto{\pgfqpoint{1.432in}{3.238in}}%
\pgfpathlineto{\pgfqpoint{1.481in}{3.251in}}%
\pgfpathlineto{\pgfqpoint{1.547in}{3.266in}}%
\pgfpathlineto{\pgfqpoint{1.613in}{3.279in}}%
\pgfpathlineto{\pgfqpoint{1.679in}{3.289in}}%
\pgfpathlineto{\pgfqpoint{1.745in}{3.296in}}%
\pgfpathlineto{\pgfqpoint{1.810in}{3.302in}}%
\pgfpathlineto{\pgfqpoint{1.876in}{3.305in}}%
\pgfpathlineto{\pgfqpoint{1.942in}{3.307in}}%
\pgfpathlineto{\pgfqpoint{2.008in}{3.306in}}%
\pgfpathlineto{\pgfqpoint{2.074in}{3.303in}}%
\pgfpathlineto{\pgfqpoint{2.140in}{3.298in}}%
\pgfpathlineto{\pgfqpoint{2.206in}{3.291in}}%
\pgfpathlineto{\pgfqpoint{2.271in}{3.281in}}%
\pgfpathlineto{\pgfqpoint{2.337in}{3.269in}}%
\pgfpathlineto{\pgfqpoint{2.403in}{3.255in}}%
\pgfpathlineto{\pgfqpoint{2.469in}{3.238in}}%
\pgfpathlineto{\pgfqpoint{2.535in}{3.218in}}%
\pgfpathlineto{\pgfqpoint{2.584in}{3.201in}}%
\pgfpathlineto{\pgfqpoint{2.634in}{3.183in}}%
\pgfpathlineto{\pgfqpoint{2.683in}{3.162in}}%
\pgfpathlineto{\pgfqpoint{2.732in}{3.139in}}%
\pgfpathlineto{\pgfqpoint{2.784in}{3.113in}}%
\pgfpathlineto{\pgfqpoint{2.842in}{3.080in}}%
\pgfpathlineto{\pgfqpoint{2.881in}{3.056in}}%
\pgfpathlineto{\pgfqpoint{2.918in}{3.031in}}%
\pgfpathlineto{\pgfqpoint{2.963in}{2.998in}}%
\pgfpathlineto{\pgfqpoint{3.012in}{2.958in}}%
\pgfpathlineto{\pgfqpoint{3.045in}{2.928in}}%
\pgfpathlineto{\pgfqpoint{3.078in}{2.896in}}%
\pgfpathlineto{\pgfqpoint{3.111in}{2.861in}}%
\pgfpathlineto{\pgfqpoint{3.144in}{2.823in}}%
\pgfpathlineto{\pgfqpoint{3.175in}{2.784in}}%
\pgfpathlineto{\pgfqpoint{3.198in}{2.751in}}%
\pgfpathlineto{\pgfqpoint{3.226in}{2.707in}}%
\pgfpathlineto{\pgfqpoint{3.249in}{2.669in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{2.649in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{2.649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.094,0.309,0.584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259in}{1.511in}}%
\pgfpathlineto{\pgfqpoint{3.219in}{1.467in}}%
\pgfpathlineto{\pgfqpoint{3.177in}{1.425in}}%
\pgfpathlineto{\pgfqpoint{3.144in}{1.394in}}%
\pgfpathlineto{\pgfqpoint{3.116in}{1.370in}}%
\pgfpathmoveto{\pgfqpoint{2.984in}{1.271in}}%
\pgfpathlineto{\pgfqpoint{2.947in}{1.247in}}%
\pgfpathlineto{\pgfqpoint{2.897in}{1.218in}}%
\pgfpathlineto{\pgfqpoint{2.840in}{1.187in}}%
\pgfpathlineto{\pgfqpoint{2.782in}{1.158in}}%
\pgfpathlineto{\pgfqpoint{2.732in}{1.136in}}%
\pgfpathlineto{\pgfqpoint{2.667in}{1.110in}}%
\pgfpathlineto{\pgfqpoint{2.606in}{1.088in}}%
\pgfpathlineto{\pgfqpoint{2.551in}{1.071in}}%
\pgfpathlineto{\pgfqpoint{2.485in}{1.052in}}%
\pgfpathlineto{\pgfqpoint{2.420in}{1.036in}}%
\pgfpathlineto{\pgfqpoint{2.354in}{1.022in}}%
\pgfpathlineto{\pgfqpoint{2.288in}{1.010in}}%
\pgfpathlineto{\pgfqpoint{2.222in}{1.001in}}%
\pgfpathlineto{\pgfqpoint{2.156in}{0.993in}}%
\pgfpathlineto{\pgfqpoint{2.090in}{0.988in}}%
\pgfpathlineto{\pgfqpoint{2.024in}{0.985in}}%
\pgfpathlineto{\pgfqpoint{1.959in}{0.984in}}%
\pgfpathlineto{\pgfqpoint{1.893in}{0.984in}}%
\pgfpathlineto{\pgfqpoint{1.827in}{0.987in}}%
\pgfpathlineto{\pgfqpoint{1.761in}{0.992in}}%
\pgfpathlineto{\pgfqpoint{1.695in}{0.999in}}%
\pgfpathlineto{\pgfqpoint{1.629in}{1.008in}}%
\pgfpathlineto{\pgfqpoint{1.563in}{1.019in}}%
\pgfpathlineto{\pgfqpoint{1.498in}{1.032in}}%
\pgfpathlineto{\pgfqpoint{1.432in}{1.048in}}%
\pgfpathlineto{\pgfqpoint{1.366in}{1.066in}}%
\pgfpathlineto{\pgfqpoint{1.316in}{1.081in}}%
\pgfpathlineto{\pgfqpoint{1.267in}{1.098in}}%
\pgfpathlineto{\pgfqpoint{1.206in}{1.121in}}%
\pgfpathlineto{\pgfqpoint{1.152in}{1.143in}}%
\pgfpathlineto{\pgfqpoint{1.094in}{1.170in}}%
\pgfpathlineto{\pgfqpoint{1.037in}{1.200in}}%
\pgfpathlineto{\pgfqpoint{0.987in}{1.227in}}%
\pgfpathlineto{\pgfqpoint{0.938in}{1.257in}}%
\pgfpathlineto{\pgfqpoint{0.888in}{1.290in}}%
\pgfpathlineto{\pgfqpoint{0.839in}{1.326in}}%
\pgfpathlineto{\pgfqpoint{0.806in}{1.352in}}%
\pgfpathlineto{\pgfqpoint{0.757in}{1.394in}}%
\pgfpathlineto{\pgfqpoint{0.714in}{1.434in}}%
\pgfpathlineto{\pgfqpoint{0.674in}{1.475in}}%
\pgfpathlineto{\pgfqpoint{0.641in}{1.511in}}%
\pgfpathmoveto{\pgfqpoint{0.641in}{2.953in}}%
\pgfpathlineto{\pgfqpoint{0.682in}{2.998in}}%
\pgfpathlineto{\pgfqpoint{0.724in}{3.040in}}%
\pgfpathlineto{\pgfqpoint{0.757in}{3.070in}}%
\pgfpathlineto{\pgfqpoint{0.790in}{3.099in}}%
\pgfpathlineto{\pgfqpoint{0.839in}{3.138in}}%
\pgfpathlineto{\pgfqpoint{0.888in}{3.174in}}%
\pgfpathlineto{\pgfqpoint{0.938in}{3.207in}}%
\pgfpathlineto{\pgfqpoint{0.987in}{3.237in}}%
\pgfpathlineto{\pgfqpoint{1.037in}{3.265in}}%
\pgfpathlineto{\pgfqpoint{1.094in}{3.294in}}%
\pgfpathlineto{\pgfqpoint{1.152in}{3.321in}}%
\pgfpathlineto{\pgfqpoint{1.206in}{3.344in}}%
\pgfpathlineto{\pgfqpoint{1.267in}{3.367in}}%
\pgfpathlineto{\pgfqpoint{1.333in}{3.389in}}%
\pgfpathlineto{\pgfqpoint{1.382in}{3.404in}}%
\pgfpathlineto{\pgfqpoint{1.448in}{3.421in}}%
\pgfpathlineto{\pgfqpoint{1.514in}{3.436in}}%
\pgfpathlineto{\pgfqpoint{1.580in}{3.449in}}%
\pgfpathlineto{\pgfqpoint{1.646in}{3.459in}}%
\pgfpathlineto{\pgfqpoint{1.712in}{3.468in}}%
\pgfpathlineto{\pgfqpoint{1.777in}{3.474in}}%
\pgfpathlineto{\pgfqpoint{1.843in}{3.478in}}%
\pgfpathlineto{\pgfqpoint{1.909in}{3.480in}}%
\pgfpathlineto{\pgfqpoint{1.975in}{3.481in}}%
\pgfpathlineto{\pgfqpoint{2.041in}{3.479in}}%
\pgfpathlineto{\pgfqpoint{2.107in}{3.475in}}%
\pgfpathlineto{\pgfqpoint{2.173in}{3.469in}}%
\pgfpathlineto{\pgfqpoint{2.239in}{3.462in}}%
\pgfpathlineto{\pgfqpoint{2.304in}{3.452in}}%
\pgfpathlineto{\pgfqpoint{2.370in}{3.440in}}%
\pgfpathlineto{\pgfqpoint{2.436in}{3.425in}}%
\pgfpathlineto{\pgfqpoint{2.502in}{3.408in}}%
\pgfpathlineto{\pgfqpoint{2.568in}{3.389in}}%
\pgfpathlineto{\pgfqpoint{2.634in}{3.367in}}%
\pgfpathlineto{\pgfqpoint{2.695in}{3.344in}}%
\pgfpathlineto{\pgfqpoint{2.749in}{3.321in}}%
\pgfpathlineto{\pgfqpoint{2.807in}{3.294in}}%
\pgfpathlineto{\pgfqpoint{2.864in}{3.265in}}%
\pgfpathlineto{\pgfqpoint{2.914in}{3.237in}}%
\pgfpathlineto{\pgfqpoint{2.963in}{3.207in}}%
\pgfpathlineto{\pgfqpoint{2.984in}{3.193in}}%
\pgfpathmoveto{\pgfqpoint{3.116in}{3.095in}}%
\pgfpathlineto{\pgfqpoint{3.161in}{3.055in}}%
\pgfpathlineto{\pgfqpoint{3.203in}{3.014in}}%
\pgfpathlineto{\pgfqpoint{3.243in}{2.972in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{2.953in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{2.953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606pt}%
\definecolor{currentstroke}{rgb}{0.050,0.211,0.419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{1.349in}{0.940in}}%
\pgfpathlineto{\pgfqpoint{1.284in}{0.960in}}%
\pgfpathlineto{\pgfqpoint{1.218in}{0.982in}}%
\pgfpathlineto{\pgfqpoint{1.156in}{1.006in}}%
\pgfpathlineto{\pgfqpoint{1.102in}{1.028in}}%
\pgfpathlineto{\pgfqpoint{1.044in}{1.055in}}%
\pgfpathlineto{\pgfqpoint{0.987in}{1.084in}}%
\pgfpathlineto{\pgfqpoint{0.938in}{1.111in}}%
\pgfpathlineto{\pgfqpoint{0.885in}{1.142in}}%
\pgfpathmoveto{\pgfqpoint{0.751in}{1.235in}}%
\pgfpathlineto{\pgfqpoint{0.709in}{1.269in}}%
\pgfpathlineto{\pgfqpoint{0.670in}{1.302in}}%
\pgfpathlineto{\pgfqpoint{0.641in}{1.329in}}%
\pgfpathmoveto{\pgfqpoint{3.259in}{1.329in}}%
\pgfpathlineto{\pgfqpoint{3.211in}{1.285in}}%
\pgfpathlineto{\pgfqpoint{3.172in}{1.253in}}%
\pgfpathlineto{\pgfqpoint{3.128in}{1.218in}}%
\pgfpathlineto{\pgfqpoint{3.102in}{1.200in}}%
\pgfpathmoveto{\pgfqpoint{2.964in}{1.112in}}%
\pgfpathlineto{\pgfqpoint{2.922in}{1.088in}}%
\pgfpathlineto{\pgfqpoint{2.864in}{1.059in}}%
\pgfpathlineto{\pgfqpoint{2.815in}{1.035in}}%
\pgfpathlineto{\pgfqpoint{2.745in}{1.006in}}%
\pgfpathlineto{\pgfqpoint{2.683in}{0.982in}}%
\pgfpathlineto{\pgfqpoint{2.617in}{0.960in}}%
\pgfpathlineto{\pgfqpoint{2.551in}{0.940in}}%
\pgfpathlineto{\pgfqpoint{2.490in}{0.923in}}%
\pgfpathmoveto{\pgfqpoint{0.641in}{3.136in}}%
\pgfpathlineto{\pgfqpoint{0.689in}{3.179in}}%
\pgfpathlineto{\pgfqpoint{0.729in}{3.212in}}%
\pgfpathlineto{\pgfqpoint{0.773in}{3.246in}}%
\pgfpathlineto{\pgfqpoint{0.799in}{3.265in}}%
\pgfpathmoveto{\pgfqpoint{0.936in}{3.353in}}%
\pgfpathlineto{\pgfqpoint{0.979in}{3.377in}}%
\pgfpathlineto{\pgfqpoint{1.037in}{3.406in}}%
\pgfpathlineto{\pgfqpoint{1.086in}{3.429in}}%
\pgfpathlineto{\pgfqpoint{1.156in}{3.459in}}%
\pgfpathlineto{\pgfqpoint{1.218in}{3.482in}}%
\pgfpathlineto{\pgfqpoint{1.284in}{3.505in}}%
\pgfpathlineto{\pgfqpoint{1.349in}{3.525in}}%
\pgfpathlineto{\pgfqpoint{1.411in}{3.541in}}%
\pgfpathmoveto{\pgfqpoint{2.490in}{3.541in}}%
\pgfpathlineto{\pgfqpoint{2.552in}{3.525in}}%
\pgfpathlineto{\pgfqpoint{2.617in}{3.505in}}%
\pgfpathlineto{\pgfqpoint{2.683in}{3.482in}}%
\pgfpathlineto{\pgfqpoint{2.745in}{3.459in}}%
\pgfpathlineto{\pgfqpoint{2.798in}{3.436in}}%
\pgfpathlineto{\pgfqpoint{2.857in}{3.410in}}%
\pgfpathlineto{\pgfqpoint{2.914in}{3.381in}}%
\pgfpathlineto{\pgfqpoint{2.963in}{3.354in}}%
\pgfpathlineto{\pgfqpoint{3.015in}{3.323in}}%
\pgfpathmoveto{\pgfqpoint{3.150in}{3.229in}}%
\pgfpathlineto{\pgfqpoint{3.192in}{3.195in}}%
\pgfpathlineto{\pgfqpoint{3.230in}{3.163in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{3.136in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{3.136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117in}{2.232in}}%
\pgfpathlineto{\pgfqpoint{1.534in}{2.232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367in}{2.232in}}%
\pgfpathlineto{\pgfqpoint{2.783in}{2.232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.043,0.043,0.043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079in}{-0.067in}}{\pgfqpoint{0.079in}{0.083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.083in}}%
\pgfpathlineto{\pgfqpoint{-0.018in}{0.025in}}%
\pgfpathlineto{\pgfqpoint{-0.079in}{0.025in}}%
\pgfpathlineto{\pgfqpoint{-0.030in}{-0.009in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{-0.067in}}%
\pgfpathlineto{\pgfqpoint{-0.000in}{-0.031in}}%
\pgfpathlineto{\pgfqpoint{0.048in}{-0.067in}}%
\pgfpathlineto{\pgfqpoint{0.030in}{-0.009in}}%
\pgfpathlineto{\pgfqpoint{0.079in}{0.025in}}%
\pgfpathlineto{\pgfqpoint{0.018in}{0.025in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545in}{2.232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{0.641in}{3.541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803pt}%
\definecolor{currentstroke}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641in}{0.923in}}%
\pgfpathlineto{\pgfqpoint{3.259in}{0.923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043,0.043,0.043}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950in,y=3.625in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000}{12.000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma_{\rm LO}(t\bar tt\bar t)/\sigma_{\rm LO}^{\rm SM}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578in, y=2.341in, left, base,rotate=347.423]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201in, y=2.103in, left, base,rotate=338.927]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900in, y=1.608in, left, base,rotate=0.531]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092in, y=2.959in, left, base,rotate=355.454]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066in, y=2.909in, left, base,rotate=31.750]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830in, y=1.346in, left, base,rotate=29.444]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047in, y=3.042in, left, base,rotate=29.444]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043in, y=1.279in, left, base,rotate=35.045]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011in, y=3.140in, left, base,rotate=324.954]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777in, y=1.180in, left, base,rotate=326.969]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023in, y=1.115in, left, base,rotate=30.953]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855in, y=3.272in, left, base,rotate=30.953]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641in}{0.923in}}{\pgfqpoint{2.618in}{2.618in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.321,0.317,0.305}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044in, y=3.271in, left, base,rotate=326.969]{\color{textcolor}{\rmfamily\fontsize{8.000}{9.600}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018pt}%
\definecolor{currentstroke}{rgb}{0.921,0.407,0.203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777in}{0.361in}}%
\pgfpathlineto{\pgfqpoint{0.885in}{0.361in}}%
\pgfpathlineto{\pgfqpoint{0.994in}{0.361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080in,y=0.324in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.800}{9.360}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMS 95% CL, $0.7<|\kappa_t|<1.4$ ($\tilde\kappa_t=0$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.043,0.043,0.043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003pt}%
\definecolor{currentstroke}{rgb}{1.000,1.000,1.000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079in}{-0.067in}}{\pgfqpoint{0.079in}{0.083in}}{%
\pgfpathmoveto{\pgfqpoint{0.000in}{0.083in}}%
\pgfpathlineto{\pgfqpoint{-0.018in}{0.025in}}%
\pgfpathlineto{\pgfqpoint{-0.079in}{0.025in}}%
\pgfpathlineto{\pgfqpoint{-0.030in}{-0.009in}}%
\pgfpathlineto{\pgfqpoint{-0.048in}{-0.067in}}%
\pgfpathlineto{\pgfqpoint{-0.000in}{-0.031in}}%
\pgfpathlineto{\pgfqpoint{0.048in}{-0.067in}}%
\pgfpathlineto{\pgfqpoint{0.030in}{-0.009in}}%
\pgfpathlineto{\pgfqpoint{0.079in}{0.025in}}%
\pgfpathlineto{\pgfqpoint{0.018in}{0.025in}}%
\pgfpathlineto{\pgfqpoint{0.000in}{0.083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885in}{0.202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000,0.000,0.000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080in,y=0.164in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.800}{9.360}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard Model}}%
\end{pgfscope}%
\end{pgfpicture}
